Topological susceptibility and string tension in the lattice CP(N) models

In the lattice CP(N) models we studied the problems related to the measure of the topological susceptibility and the string tension . We perfomed numerical simulations at N=4 and N=10. In order to test the universality, we adopted two different lattice formulations. Scaling and universality tests led to the conclusion that at N=10 the geometrical approach gives a good definition of lattice topological susceptibility. On the other hand, N=4 proved not to be large enough to suppress the unphysical configurations, called dislocations, contributing to the topological susceptibility. We obtained other determinations of the topological susceptibility by the field theoretical method, wich relies on a local definition of the lattice topological charge density, and the cooling method. They gave quite consistent results, showing scaling and universality. The large-N expansion predicts an exponential area law behavior for sufficiently large Wilson loops, which implies confinement, due to the dynamical matter fields and absence of the screening phenomenon. We determined the string tension, without finding evidence of screening effects.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% ==============================> CUT HERE <==============================
%!PS-Adobe-2.0
%%Creator: Xvgr version 2.08 - PJ Turner OGI-ESE
%%Pages: 17 1
%%BoundingBox: 0 0 900 900
%%EndComments
%%Page: 1 1
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 420 m
528 2030 l
2641 2030 l
2641 420 l
528 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
-1 setlinewidth
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
528 420 m
528 430 l
704 420 m
704 430 l
880 420 m
880 430 l
1056 420 m
1056 430 l
1232 420 m
1232 430 l
1408 420 m
1408 430 l
1584 420 m
1584 430 l
1761 420 m
1761 430 l
1937 420 m
1937 430 l
2113 420 m
2113 430 l
2289 420 m
2289 430 l
2465 420 m
2465 430 l
2641 420 m
2641 430 l
528 2030 m
528 2020 l
704 2030 m
704 2020 l
880 2030 m
880 2020 l
1056 2030 m
1056 2020 l
1232 2030 m
1232 2020 l
1408 2030 m
1408 2020 l
1584 2030 m
1584 2020 l
1761 2030 m
1761 2020 l
1937 2030 m
1937 2020 l
2113 2030 m
2113 2020 l
2289 2030 m
2289 2020 l
2465 2030 m
2465 2020 l
2641 2030 m
2641 2020 l
stroke
528 420 m
528 440 l
880 420 m
880 440 l
1232 420 m
1232 440 l
1584 420 m
1584 440 l
1937 420 m
1937 440 l
2289 420 m
2289 440 l
2641 420 m
2641 440 l
528 2030 m
528 2010 l
880 2030 m
880 2010 l
1232 2030 m
1232 2010 l
1584 2030 m
1584 2010 l
1937 2030 m
1937 2010 l
2289 2030 m
2289 2010 l
2641 2030 m
2641 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
528 370 m
gsave
528 370 translate
0 rotate
0 -20  m
(2) CS
(2) show
grestore
880 370 m
gsave
880 370 translate
0 rotate
0 -20  m
(3) CS
(3) show
grestore
1232 370 m
gsave
1232 370 translate
0 rotate
0 -20  m
(4) CS
(4) show
grestore
1584 370 m
gsave
1584 370 translate
0 rotate
0 -20  m
(5) CS
(5) show
grestore
1937 370 m
gsave
1937 370 translate
0 rotate
0 -20  m
(6) CS
(6) show
grestore
2289 370 m
gsave
2289 370 translate
0 rotate
0 -20  m
(7) CS
(7) show
grestore
2641 370 m
gsave
2641 370 translate
0 rotate
0 -20  m
(8) CS
(8) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1584 270 m
gsave
1584 270 translate
0 rotate
0 0  m
(L/xG) CS
/Times-Italic findfont
60 scalefont
 setfont
(L/) show
/Symbol findfont
60 scalefont
 setfont
(x) show
/Times-Italic findfont
60 scalefont
 setfont
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
(G) show
grestore
528 420 m
538 420 l
528 548 m
538 548 l
528 677 m
538 677 l
528 806 m
538 806 l
528 935 m
538 935 l
528 1064 m
538 1064 l
528 1192 m
538 1192 l
528 1321 m
538 1321 l
528 1450 m
538 1450 l
528 1579 m
538 1579 l
528 1708 m
538 1708 l
528 1836 m
538 1836 l
528 1965 m
538 1965 l
2641 420 m
2631 420 l
2641 548 m
2631 548 l
2641 677 m
2631 677 l
2641 806 m
2631 806 l
2641 935 m
2631 935 l
2641 1064 m
2631 1064 l
2641 1192 m
2631 1192 l
2641 1321 m
2631 1321 l
2641 1450 m
2631 1450 l
2641 1579 m
2631 1579 l
2641 1708 m
2631 1708 l
2641 1836 m
2631 1836 l
2641 1965 m
2631 1965 l
stroke
528 420 m
548 420 l
528 1064 m
548 1064 l
528 1708 m
548 1708 l
2641 420 m
2621 420 l
2641 1064 m
2621 1064 l
2641 1708 m
2621 1708 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
490 420 m
gsave
490 420 translate
0 rotate
0 -20  m
(0.95) RJ
(0.95) show
grestore
490 1064 m
gsave
490 1064 translate
0 rotate
0 -20  m
(1.00) RJ
(1.00) show
grestore
490 1708 m
gsave
490 1708 translate
0 rotate
0 -20  m
(1.05) RJ
(1.05) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
335 1225 m
gsave
335 1225 translate
0 rotate
0 0  m
(fxG) RJ
/Times-Italic findfont
60 scalefont
 setfont
(f) show
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
/Symbol findfont
36 scalefont
 setfont
(x) show
/Times-Italic findfont
36 scalefont
 setfont
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
(G) show
grestore
/Times-Italic findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
1584 2165 m
gsave
1584 2165 translate
0 rotate
0 0  m
(Fig. 1) CS
/Times-Bold findfont
72 scalefont
 setfont
(Fig. 1) show
grestore
[] 0 setdash
2405 1007 m
2405 1208 l
2146 1073 m
2146 1275 l
1888 1118 m
1888 1311 l
1630 1528 m
1630 1719 l
1372 1550 m
1372 1728 l
1114 1437 m
1114 1602 l
856 651 m
856 802 l
stroke
2394 1007 m
2416 1007 l
2394 1208 m
2416 1208 l
2135 1073 m
2157 1073 l
2135 1275 m
2157 1275 l
1877 1118 m
1899 1118 l
1877 1311 m
1899 1311 l
1619 1528 m
1641 1528 l
1619 1719 m
1641 1719 l
1361 1550 m
1383 1550 l
1361 1728 m
1383 1728 l
1103 1437 m
1125 1437 l
1103 1602 m
1125 1602 l
845 651 m
867 651 l
845 802 m
867 802 l
stroke
2405 1108 20 0 360 arc
stroke
2146 1174 20 0 360 arc
stroke
1888 1215 20 0 360 arc
stroke
1630 1623 20 0 360 arc
stroke
1372 1639 20 0 360 arc
stroke
1114 1520 20 0 360 arc
stroke
856 727 20 0 360 arc
stroke
[] 0 setdash
2437 981 m
2437 1248 l
2175 874 m
2175 1132 l
1914 1079 m
1914 1328 l
1652 1309 m
1652 1557 l
1391 1399 m
1391 1645 l
1130 1479 m
1130 1718 l
868 611 m
868 828 l
stroke
2426 981 m
2448 981 l
2426 1248 m
2448 1248 l
2164 874 m
2186 874 l
2164 1132 m
2186 1132 l
1903 1079 m
1925 1079 l
1903 1328 m
1925 1328 l
1641 1309 m
1663 1309 l
1641 1557 m
1663 1557 l
1380 1399 m
1402 1399 l
1380 1645 m
1402 1645 l
1119 1479 m
1141 1479 l
1119 1718 m
1141 1718 l
857 611 m
879 611 l
857 828 m
879 828 l
stroke
2420 1097 m
2420 1131 l
2454 1131 l
2454 1097 l
2420 1097 l
2158 986 m
2158 1020 l
2192 1020 l
2192 986 l
2158 986 l
1897 1187 m
1897 1221 l
1931 1221 l
1931 1187 l
1897 1187 l
1635 1416 m
1635 1450 l
1669 1450 l
1669 1416 l
1635 1416 l
1374 1505 m
1374 1539 l
1408 1539 l
1408 1505 l
1374 1505 l
1113 1582 m
1113 1616 l
1147 1616 l
1147 1582 l
1113 1582 l
851 703 m
851 737 l
885 737 l
885 703 l
851 703 l
stroke
[20 20] 0 setdash
528 1064 m
2641 1064 l
stroke
[] 0 setdash
/Times-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
2007 558 m
stroke
[] 0 setdash
2147 558 20 0 360 arc
stroke
2182 558 m
gsave
2182 558 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(Standard action) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
2007 484 m
stroke
[] 0 setdash
2130 467 m
2130 501 l
2164 501 l
2164 467 l
2130 467 l
stroke
2182 484 m
gsave
2182 484 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(Improved action) show
grestore
showpage
%%Page: 2 2
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 419 m
528 2030 l
2641 2030 l
2641 419 l
528 419 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
-1 setlinewidth
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
528 419 m
528 429 l
704 419 m
704 429 l
880 419 m
880 429 l
1056 419 m
1056 429 l
1232 419 m
1232 429 l
1408 419 m
1408 429 l
1584 419 m
1584 429 l
1761 419 m
1761 429 l
1937 419 m
1937 429 l
2113 419 m
2113 429 l
2289 419 m
2289 429 l
2465 419 m
2465 429 l
2641 419 m
2641 429 l
528 2030 m
528 2020 l
704 2030 m
704 2020 l
880 2030 m
880 2020 l
1056 2030 m
1056 2020 l
1232 2030 m
1232 2020 l
1408 2030 m
1408 2020 l
1584 2030 m
1584 2020 l
1761 2030 m
1761 2020 l
1937 2030 m
1937 2020 l
2113 2030 m
2113 2020 l
2289 2030 m
2289 2020 l
2465 2030 m
2465 2020 l
2641 2030 m
2641 2020 l
stroke
528 419 m
528 439 l
880 419 m
880 439 l
1232 419 m
1232 439 l
1584 419 m
1584 439 l
1937 419 m
1937 439 l
2289 419 m
2289 439 l
2641 419 m
2641 439 l
528 2030 m
528 2010 l
880 2030 m
880 2010 l
1232 2030 m
1232 2010 l
1584 2030 m
1584 2010 l
1937 2030 m
1937 2010 l
2289 2030 m
2289 2010 l
2641 2030 m
2641 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
528 369 m
gsave
528 369 translate
0 rotate
0 -20  m
(2) CS
(2) show
grestore
880 369 m
gsave
880 369 translate
0 rotate
0 -20  m
(3) CS
(3) show
grestore
1232 369 m
gsave
1232 369 translate
0 rotate
0 -20  m
(4) CS
(4) show
grestore
1584 369 m
gsave
1584 369 translate
0 rotate
0 -20  m
(5) CS
(5) show
grestore
1937 369 m
gsave
1937 369 translate
0 rotate
0 -20  m
(6) CS
(6) show
grestore
2289 369 m
gsave
2289 369 translate
0 rotate
0 -20  m
(7) CS
(7) show
grestore
2641 369 m
gsave
2641 369 translate
0 rotate
0 -20  m
(8) CS
(8) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1584 269 m
gsave
1584 269 translate
0 rotate
0 0  m
(L/xG) CS
/Times-Italic findfont
60 scalefont
 setfont
(L/) show
/Symbol findfont
60 scalefont
 setfont
(x) show
/Times-Italic findfont
60 scalefont
 setfont
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
(G) show
grestore
528 419 m
538 419 l
528 491 m
538 491 l
528 563 m
538 563 l
528 634 m
538 634 l
528 706 m
538 706 l
528 777 m
538 777 l
528 849 m
538 849 l
528 920 m
538 920 l
528 992 m
538 992 l
528 1063 m
538 1063 l
528 1135 m
538 1135 l
528 1207 m
538 1207 l
528 1278 m
538 1278 l
528 1350 m
538 1350 l
528 1421 m
538 1421 l
528 1493 m
538 1493 l
528 1564 m
538 1564 l
528 1636 m
538 1636 l
528 1708 m
538 1708 l
528 1779 m
538 1779 l
528 1851 m
538 1851 l
528 1922 m
538 1922 l
528 1994 m
538 1994 l
2641 419 m
2631 419 l
2641 491 m
2631 491 l
2641 563 m
2631 563 l
2641 634 m
2631 634 l
2641 706 m
2631 706 l
2641 777 m
2631 777 l
2641 849 m
2631 849 l
2641 920 m
2631 920 l
2641 992 m
2631 992 l
2641 1063 m
2631 1063 l
2641 1135 m
2631 1135 l
2641 1207 m
2631 1207 l
2641 1278 m
2631 1278 l
2641 1350 m
2631 1350 l
2641 1421 m
2631 1421 l
2641 1493 m
2631 1493 l
2641 1564 m
2631 1564 l
2641 1636 m
2631 1636 l
2641 1708 m
2631 1708 l
2641 1779 m
2631 1779 l
2641 1851 m
2631 1851 l
2641 1922 m
2631 1922 l
2641 1994 m
2631 1994 l
stroke
528 419 m
548 419 l
528 777 m
548 777 l
528 1135 m
548 1135 l
528 1493 m
548 1493 l
528 1851 m
548 1851 l
2641 419 m
2621 419 l
2641 777 m
2621 777 l
2641 1135 m
2621 1135 l
2641 1493 m
2621 1493 l
2641 1851 m
2621 1851 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
490 419 m
gsave
490 419 translate
0 rotate
0 -20  m
(0.85) RJ
(0.85) show
grestore
490 777 m
gsave
490 777 translate
0 rotate
0 -20  m
(0.90) RJ
(0.90) show
grestore
490 1135 m
gsave
490 1135 translate
0 rotate
0 -20  m
(0.95) RJ
(0.95) show
grestore
490 1493 m
gsave
490 1493 translate
0 rotate
0 -20  m
(1.00) RJ
(1.00) show
grestore
490 1851 m
gsave
490 1851 translate
0 rotate
0 -20  m
(1.05) RJ
(1.05) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
335 1224 m
gsave
335 1224 translate
0 rotate
0 0  m
(fcm) RJ
/Times-Italic findfont
60 scalefont
 setfont
(f) show
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
/Symbol findfont
36 scalefont
 setfont
(c) show
/Times-Roman findfont
36 scalefont
 setfont
/Times-Roman findfont
36 scalefont
 setfont
0 -18 rmoveto
(m) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
1584 2165 m
gsave
1584 2165 translate
0 rotate
0 0  m
(Fig. 2) CS
/Times-Bold findfont
72 scalefont
 setfont
(Fig. 2) show
grestore
[] 0 setdash
2405 1460 m
2405 1545 l
2146 1497 m
2146 1583 l
1888 1510 m
1888 1601 l
1630 1705 m
1630 1802 l
1372 1672 m
1372 1759 l
1114 1480 m
1114 1556 l
856 672 m
856 739 l
stroke
2394 1460 m
2416 1460 l
2394 1545 m
2416 1545 l
2135 1497 m
2157 1497 l
2135 1583 m
2157 1583 l
1877 1510 m
1899 1510 l
1877 1601 m
1899 1601 l
1619 1705 m
1641 1705 l
1619 1802 m
1641 1802 l
1361 1672 m
1383 1672 l
1361 1759 m
1383 1759 l
1103 1480 m
1125 1480 l
1103 1556 m
1125 1556 l
845 672 m
867 672 l
845 739 m
867 739 l
stroke
2405 1502 20 0 360 arc
stroke
2146 1540 20 0 360 arc
stroke
1888 1556 20 0 360 arc
stroke
1630 1753 20 0 360 arc
stroke
1372 1716 20 0 360 arc
stroke
1114 1518 20 0 360 arc
stroke
856 705 20 0 360 arc
stroke
[] 0 setdash
2437 1463 m
2437 1564 l
2175 1422 m
2175 1522 l
1914 1519 m
1914 1620 l
1652 1599 m
1652 1705 l
1391 1613 m
1391 1714 l
1130 1453 m
1130 1545 l
868 648 m
868 723 l
stroke
2426 1463 m
2448 1463 l
2426 1564 m
2448 1564 l
2164 1422 m
2186 1422 l
2164 1522 m
2186 1522 l
1903 1519 m
1925 1519 l
1903 1620 m
1925 1620 l
1641 1599 m
1663 1599 l
1641 1705 m
1663 1705 l
1380 1613 m
1402 1613 l
1380 1714 m
1402 1714 l
1119 1453 m
1141 1453 l
1119 1545 m
1141 1545 l
857 648 m
879 648 l
857 723 m
879 723 l
stroke
2420 1496 m
2420 1530 l
2454 1530 l
2454 1496 l
2420 1496 l
2158 1455 m
2158 1489 l
2192 1489 l
2192 1455 l
2158 1455 l
1897 1552 m
1897 1586 l
1931 1586 l
1931 1552 l
1897 1552 l
1635 1635 m
1635 1669 l
1669 1669 l
1669 1635 l
1635 1635 l
1374 1647 m
1374 1681 l
1408 1681 l
1408 1647 l
1374 1647 l
1113 1482 m
1113 1516 l
1147 1516 l
1147 1482 l
1113 1482 l
851 668 m
851 702 l
885 702 l
885 668 l
851 668 l
stroke
[20 20] 0 setdash
528 1493 m
2641 1493 l
stroke
[] 0 setdash
/Times-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
2007 558 m
stroke
[] 0 setdash
2147 558 20 0 360 arc
stroke
2182 558 m
gsave
2182 558 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(Standard action) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
2007 484 m
stroke
[] 0 setdash
2130 467 m
2130 501 l
2164 501 l
2164 467 l
2130 467 l
stroke
2182 484 m
gsave
2182 484 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(Improved action) show
grestore
showpage
%%Page: 3 3
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
[] 0 setdash
528 420 m
528 430 l
598 420 m
598 430 l
668 420 m
668 430 l
739 420 m
739 430 l
809 420 m
809 430 l
880 420 m
880 430 l
950 420 m
950 430 l
1021 420 m
1021 430 l
1091 420 m
1091 430 l
1162 420 m
1162 430 l
1232 420 m
1232 430 l
1303 420 m
1303 430 l
1373 420 m
1373 430 l
1444 420 m
1444 430 l
1514 420 m
1514 430 l
1585 420 m
1585 430 l
1655 420 m
1655 430 l
1725 420 m
1725 430 l
1796 420 m
1796 430 l
1866 420 m
1866 430 l
1937 420 m
1937 430 l
2007 420 m
2007 430 l
2078 420 m
2078 430 l
2148 420 m
2148 430 l
2219 420 m
2219 430 l
2289 420 m
2289 430 l
2360 420 m
2360 430 l
2430 420 m
2430 430 l
2501 420 m
2501 430 l
2571 420 m
2571 430 l
2642 420 m
2642 430 l
528 2030 m
528 2020 l
598 2030 m
598 2020 l
668 2030 m
668 2020 l
739 2030 m
739 2020 l
809 2030 m
809 2020 l
880 2030 m
880 2020 l
950 2030 m
950 2020 l
1021 2030 m
1021 2020 l
1091 2030 m
1091 2020 l
1162 2030 m
1162 2020 l
1232 2030 m
1232 2020 l
1303 2030 m
1303 2020 l
1373 2030 m
1373 2020 l
1444 2030 m
1444 2020 l
1514 2030 m
1514 2020 l
1585 2030 m
1585 2020 l
1655 2030 m
1655 2020 l
1725 2030 m
1725 2020 l
1796 2030 m
1796 2020 l
1866 2030 m
1866 2020 l
1937 2030 m
1937 2020 l
2007 2030 m
2007 2020 l
2078 2030 m
2078 2020 l
2148 2030 m
2148 2020 l
2219 2030 m
2219 2020 l
2289 2030 m
2289 2020 l
2360 2030 m
2360 2020 l
2430 2030 m
2430 2020 l
2501 2030 m
2501 2020 l
2571 2030 m
2571 2020 l
2642 2030 m
2642 2020 l
stroke
528 420 m
528 440 l
880 420 m
880 440 l
1232 420 m
1232 440 l
1585 420 m
1585 440 l
1937 420 m
1937 440 l
2289 420 m
2289 440 l
2642 420 m
2642 440 l
528 2030 m
528 2010 l
880 2030 m
880 2010 l
1232 2030 m
1232 2010 l
1585 2030 m
1585 2010 l
1937 2030 m
1937 2010 l
2289 2030 m
2289 2010 l
2642 2030 m
2642 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
528 370 m
gsave
528 370 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
880 370 m
gsave
880 370 translate
0 rotate
0 -20  m
(5) CS
(5) show
grestore
1232 370 m
gsave
1232 370 translate
0 rotate
0 -20  m
(10) CS
(10) show
grestore
1585 370 m
gsave
1585 370 translate
0 rotate
0 -20  m
(15) CS
(15) show
grestore
1937 370 m
gsave
1937 370 translate
0 rotate
0 -20  m
(20) CS
(20) show
grestore
2289 370 m
gsave
2289 370 translate
0 rotate
0 -20  m
(25) CS
(25) show
grestore
2642 370 m
gsave
2642 370 translate
0 rotate
0 -20  m
(30) CS
(30) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1585 270 m
gsave
1585 270 translate
0 rotate
0 0  m
(xG) CS
/Symbol findfont
60 scalefont
 setfont
(x) show
/Times-Italic findfont
60 scalefont
 setfont
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
(G) show
grestore
528 420 m
538 420 l
528 512 m
538 512 l
528 604 m
538 604 l
528 696 m
538 696 l
528 788 m
538 788 l
528 880 m
538 880 l
528 972 m
538 972 l
528 1064 m
538 1064 l
528 1156 m
538 1156 l
528 1248 m
538 1248 l
528 1340 m
538 1340 l
528 1432 m
538 1432 l
528 1524 m
538 1524 l
528 1616 m
538 1616 l
528 1708 m
538 1708 l
528 1800 m
538 1800 l
528 1892 m
538 1892 l
528 1984 m
538 1984 l
2642 420 m
2632 420 l
2642 512 m
2632 512 l
2642 604 m
2632 604 l
2642 696 m
2632 696 l
2642 788 m
2632 788 l
2642 880 m
2632 880 l
2642 972 m
2632 972 l
2642 1064 m
2632 1064 l
2642 1156 m
2632 1156 l
2642 1248 m
2632 1248 l
2642 1340 m
2632 1340 l
2642 1432 m
2632 1432 l
2642 1524 m
2632 1524 l
2642 1616 m
2632 1616 l
2642 1708 m
2632 1708 l
2642 1800 m
2632 1800 l
2642 1892 m
2632 1892 l
2642 1984 m
2632 1984 l
stroke
528 420 m
548 420 l
528 880 m
548 880 l
528 1340 m
548 1340 l
528 1800 m
548 1800 l
2642 420 m
2622 420 l
2642 880 m
2622 880 l
2642 1340 m
2622 1340 l
2642 1800 m
2622 1800 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
490 420 m
gsave
490 420 translate
0 rotate
0 -20  m
(20) RJ
(20) show
grestore
490 880 m
gsave
490 880 translate
0 rotate
0 -20  m
(30) RJ
(30) show
grestore
490 1340 m
gsave
490 1340 translate
0 rotate
0 -20  m
(40) RJ
(40) show
grestore
490 1800 m
gsave
490 1800 translate
0 rotate
0 -20  m
(50) RJ
(50) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
395 1225 m
gsave
395 1225 translate
0 rotate
0 0  m
(Mg/Lg) RJ
/Times-Italic findfont
60 scalefont
 setfont
(M) show
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
36 scalefont
 setfont
0 -18 rmoveto
(g) show
/Times-Roman findfont
60 scalefont
 setfont
0 18 rmoveto
(/) show
/Symbol findfont
60 scalefont
 setfont
(L) show
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
36 scalefont
 setfont
0 -18 rmoveto
(g) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
1585 2165 m
gsave
1585 2165 translate
0 rotate
0 0  m
(Fig. 3) CS
/Times-Bold findfont
72 scalefont
 setfont
(Fig. 3) show
grestore
[] 0 setdash
773 1381 m
773 1455 l
912 1537 m
912 1675 l
1157 1675 m
1157 1767 l
1648 1565 m
1648 1786 l
2021 1556 m
2021 1758 l
2486 1597 m
2486 1754 l
stroke
762 1381 m
784 1381 l
762 1455 m
784 1455 l
901 1537 m
923 1537 l
901 1675 m
923 1675 l
1146 1675 m
1168 1675 l
1146 1767 m
1168 1767 l
1637 1565 m
1659 1565 l
1637 1786 m
1659 1786 l
2010 1556 m
2032 1556 l
2010 1758 m
2032 1758 l
2475 1597 m
2497 1597 l
2475 1754 m
2497 1754 l
stroke
773 1418 20 0 360 arc
stroke
912 1606 20 0 360 arc
stroke
1157 1721 20 0 360 arc
stroke
1648 1675 20 0 360 arc
stroke
2021 1657 20 0 360 arc
stroke
2486 1675 20 0 360 arc
stroke
[] 0 setdash
773 677 m
773 723 l
912 829 m
912 884 l
1157 999 m
1157 1064 l
1648 1013 m
1648 1197 l
2021 1059 m
2021 1234 l
2486 1146 m
2486 1266 l
stroke
762 677 m
784 677 l
762 723 m
784 723 l
901 829 m
923 829 l
901 884 m
923 884 l
1146 999 m
1168 999 l
1146 1064 m
1168 1064 l
1637 1013 m
1659 1013 l
1637 1197 m
1659 1197 l
2010 1059 m
2032 1059 l
2010 1234 m
2032 1234 l
2475 1146 m
2497 1146 l
2475 1266 m
2497 1266 l
stroke
756 683 m
756 717 l
790 717 l
790 683 l
756 683 l
895 839 m
895 873 l
929 873 l
929 839 l
895 839 l
1140 1014 m
1140 1048 l
1174 1048 l
1174 1014 l
1140 1014 l
1631 1088 m
1631 1122 l
1665 1122 l
1665 1088 l
1631 1088 l
2004 1129 m
2004 1163 l
2038 1163 l
2038 1129 l
2004 1129 l
2469 1189 m
2469 1223 l
2503 1223 l
2503 1189 l
2469 1189 l
stroke
[20 20] 0 setdash
528 1179 m
2642 1179 l
stroke
[] 0 setdash
/Times-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
2007 558 m
stroke
[] 0 setdash
2147 558 20 0 360 arc
stroke
2182 558 m
gsave
2182 558 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(Standard scheme) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
2007 484 m
stroke
[] 0 setdash
2130 467 m
2130 501 l
2164 501 l
2164 467 l
2130 467 l
stroke
2182 484 m
gsave
2182 484 translate
0 rotate
0 -20  m
/Symbol findfont
60 scalefont
 setfont
(b) show
/Symbol findfont
36 scalefont
 setfont
0 -18 rmoveto
/Times-Italic findfont
36 scalefont
 setfont
(E) show
/Times-Italic findfont
60 scalefont
 setfont
0 18 rmoveto
/Times-Roman findfont
60 scalefont
 setfont
( scheme) show
grestore
showpage
%%Page: 4 4
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 420 m
528 2029 l
2642 2029 l
2642 420 l
528 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
-1 setlinewidth
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
528 420 m
528 430 l
598 420 m
598 430 l
668 420 m
668 430 l
739 420 m
739 430 l
809 420 m
809 430 l
880 420 m
880 430 l
950 420 m
950 430 l
1021 420 m
1021 430 l
1091 420 m
1091 430 l
1162 420 m
1162 430 l
1232 420 m
1232 430 l
1303 420 m
1303 430 l
1373 420 m
1373 430 l
1444 420 m
1444 430 l
1514 420 m
1514 430 l
1585 420 m
1585 430 l
1655 420 m
1655 430 l
1725 420 m
1725 430 l
1796 420 m
1796 430 l
1866 420 m
1866 430 l
1937 420 m
1937 430 l
2007 420 m
2007 430 l
2078 420 m
2078 430 l
2148 420 m
2148 430 l
2219 420 m
2219 430 l
2289 420 m
2289 430 l
2360 420 m
2360 430 l
2430 420 m
2430 430 l
2501 420 m
2501 430 l
2571 420 m
2571 430 l
2642 420 m
2642 430 l
528 2029 m
528 2019 l
598 2029 m
598 2019 l
668 2029 m
668 2019 l
739 2029 m
739 2019 l
809 2029 m
809 2019 l
880 2029 m
880 2019 l
950 2029 m
950 2019 l
1021 2029 m
1021 2019 l
1091 2029 m
1091 2019 l
1162 2029 m
1162 2019 l
1232 2029 m
1232 2019 l
1303 2029 m
1303 2019 l
1373 2029 m
1373 2019 l
1444 2029 m
1444 2019 l
1514 2029 m
1514 2019 l
1585 2029 m
1585 2019 l
1655 2029 m
1655 2019 l
1725 2029 m
1725 2019 l
1796 2029 m
1796 2019 l
1866 2029 m
1866 2019 l
1937 2029 m
1937 2019 l
2007 2029 m
2007 2019 l
2078 2029 m
2078 2019 l
2148 2029 m
2148 2019 l
2219 2029 m
2219 2019 l
2289 2029 m
2289 2019 l
2360 2029 m
2360 2019 l
2430 2029 m
2430 2019 l
2501 2029 m
2501 2019 l
2571 2029 m
2571 2019 l
2642 2029 m
2642 2019 l
stroke
528 420 m
528 440 l
880 420 m
880 440 l
1232 420 m
1232 440 l
1585 420 m
1585 440 l
1937 420 m
1937 440 l
2289 420 m
2289 440 l
2642 420 m
2642 440 l
528 2029 m
528 2009 l
880 2029 m
880 2009 l
1232 2029 m
1232 2009 l
1585 2029 m
1585 2009 l
1937 2029 m
1937 2009 l
2289 2029 m
2289 2009 l
2642 2029 m
2642 2009 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
528 370 m
gsave
528 370 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
880 370 m
gsave
880 370 translate
0 rotate
0 -20  m
(5) CS
(5) show
grestore
1232 370 m
gsave
1232 370 translate
0 rotate
0 -20  m
(10) CS
(10) show
grestore
1585 370 m
gsave
1585 370 translate
0 rotate
0 -20  m
(15) CS
(15) show
grestore
1937 370 m
gsave
1937 370 translate
0 rotate
0 -20  m
(20) CS
(20) show
grestore
2289 370 m
gsave
2289 370 translate
0 rotate
0 -20  m
(25) CS
(25) show
grestore
2642 370 m
gsave
2642 370 translate
0 rotate
0 -20  m
(30) CS
(30) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1585 270 m
gsave
1585 270 translate
0 rotate
0 0  m
(xG) CS
/Symbol findfont
60 scalefont
 setfont
(x) show
/Times-Italic findfont
60 scalefont
 setfont
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
(G) show
grestore
528 420 m
538 420 l
528 484 m
538 484 l
528 548 m
538 548 l
528 613 m
538 613 l
528 677 m
538 677 l
528 742 m
538 742 l
528 806 m
538 806 l
528 870 m
538 870 l
528 935 m
538 935 l
528 999 m
538 999 l
528 1064 m
538 1064 l
528 1128 m
538 1128 l
528 1192 m
538 1192 l
528 1257 m
538 1257 l
528 1321 m
538 1321 l
528 1386 m
538 1386 l
528 1450 m
538 1450 l
528 1514 m
538 1514 l
528 1579 m
538 1579 l
528 1643 m
538 1643 l
528 1708 m
538 1708 l
528 1772 m
538 1772 l
528 1836 m
538 1836 l
528 1901 m
538 1901 l
528 1965 m
538 1965 l
528 2029 m
538 2029 l
2642 420 m
2632 420 l
2642 484 m
2632 484 l
2642 548 m
2632 548 l
2642 613 m
2632 613 l
2642 677 m
2632 677 l
2642 742 m
2632 742 l
2642 806 m
2632 806 l
2642 870 m
2632 870 l
2642 935 m
2632 935 l
2642 999 m
2632 999 l
2642 1064 m
2632 1064 l
2642 1128 m
2632 1128 l
2642 1192 m
2632 1192 l
2642 1257 m
2632 1257 l
2642 1321 m
2632 1321 l
2642 1386 m
2632 1386 l
2642 1450 m
2632 1450 l
2642 1514 m
2632 1514 l
2642 1579 m
2632 1579 l
2642 1643 m
2632 1643 l
2642 1708 m
2632 1708 l
2642 1772 m
2632 1772 l
2642 1836 m
2632 1836 l
2642 1901 m
2632 1901 l
2642 1965 m
2632 1965 l
2642 2029 m
2632 2029 l
stroke
528 420 m
548 420 l
528 742 m
548 742 l
528 1064 m
548 1064 l
528 1386 m
548 1386 l
528 1708 m
548 1708 l
528 2029 m
548 2029 l
2642 420 m
2622 420 l
2642 742 m
2622 742 l
2642 1064 m
2622 1064 l
2642 1386 m
2622 1386 l
2642 1708 m
2622 1708 l
2642 2029 m
2622 2029 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
490 420 m
gsave
490 420 translate
0 rotate
0 -20  m
(20) RJ
(20) show
grestore
490 742 m
gsave
490 742 translate
0 rotate
0 -20  m
(25) RJ
(25) show
grestore
490 1064 m
gsave
490 1064 translate
0 rotate
0 -20  m
(30) RJ
(30) show
grestore
490 1386 m
gsave
490 1386 translate
0 rotate
0 -20  m
(35) RJ
(35) show
grestore
490 1708 m
gsave
490 1708 translate
0 rotate
0 -20  m
(40) RJ
(40) show
grestore
490 2029 m
gsave
490 2029 translate
0 rotate
0 -20  m
(45) RJ
(45) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
395 1224 m
gsave
395 1224 translate
0 rotate
0 0  m
(Mg/Lg) RJ
/Times-Italic findfont
60 scalefont
 setfont
(M) show
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
36 scalefont
 setfont
0 -18 rmoveto
(g) show
/Times-Roman findfont
60 scalefont
 setfont
0 18 rmoveto
(/) show
/Symbol findfont
60 scalefont
 setfont
(L) show
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
36 scalefont
 setfont
0 -18 rmoveto
(g) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
1585 2164 m
gsave
1585 2164 translate
0 rotate
0 0  m
(Fig. 4) CS
/Times-Bold findfont
72 scalefont
 setfont
(Fig. 4) show
grestore
[] 0 setdash
816 1637 m
816 1662 l
1062 1528 m
1062 1579 l
1592 1272 m
1592 1352 l
1975 1253 m
1975 1307 l
2508 1199 m
2508 1276 l
stroke
805 1637 m
827 1637 l
805 1662 m
827 1662 l
1051 1528 m
1073 1528 l
1051 1579 m
1073 1579 l
1581 1272 m
1603 1272 l
1581 1352 m
1603 1352 l
1964 1253 m
1986 1253 l
1964 1307 m
1986 1307 l
2497 1199 m
2519 1199 l
2497 1276 m
2519 1276 l
stroke
816 1650 20 0 360 arc
stroke
1062 1554 20 0 360 arc
stroke
1592 1312 20 0 360 arc
stroke
1975 1280 20 0 360 arc
stroke
2508 1237 20 0 360 arc
stroke
[] 0 setdash
816 845 m
816 861 l
1062 946 m
1062 985 l
1592 877 m
1592 943 l
1975 906 m
1975 951 l
2508 896 m
2508 960 l
stroke
805 845 m
827 845 l
805 861 m
827 861 l
1051 946 m
1073 946 l
1051 985 m
1073 985 l
1581 877 m
1603 877 l
1581 943 m
1603 943 l
1964 906 m
1986 906 l
1964 951 m
1986 951 l
2497 896 m
2519 896 l
2497 960 m
2519 960 l
stroke
799 836 m
799 870 l
833 870 l
833 836 l
799 836 l
1045 949 m
1045 983 l
1079 983 l
1079 949 l
1045 949 l
1575 893 m
1575 927 l
1609 927 l
1609 893 l
1575 893 l
1958 911 m
1958 945 l
1992 945 l
1992 911 l
1958 911 l
2491 911 m
2491 945 l
2525 945 l
2525 911 l
2491 911 l
stroke
[] 0 setdash
814 1270 m
814 1299 l
1046 1214 m
1046 1259 l
1242 1145 m
1242 1197 l
1481 1124 m
1481 1223 l
1611 1123 m
1611 1176 l
2012 1080 m
2012 1126 l
stroke
803 1270 m
825 1270 l
803 1299 m
825 1299 l
1035 1214 m
1057 1214 l
1035 1259 m
1057 1259 l
1231 1145 m
1253 1145 l
1231 1197 m
1253 1197 l
1470 1124 m
1492 1124 l
1470 1223 m
1492 1223 l
1600 1123 m
1622 1123 l
1600 1176 m
1622 1176 l
2001 1080 m
2023 1080 l
2001 1126 m
2023 1126 l
stroke
814 1304 m
794 1284 l
814 1264 l
834 1284 l
814 1304 l
1046 1257 m
1026 1237 l
1046 1217 l
1066 1237 l
1046 1257 l
1242 1191 m
1222 1171 l
1242 1151 l
1262 1171 l
1242 1191 l
1481 1194 m
1461 1174 l
1481 1154 l
1501 1174 l
1481 1194 l
1611 1169 m
1591 1149 l
1611 1129 l
1631 1149 l
1611 1169 l
2012 1123 m
1992 1103 l
2012 1083 l
2032 1103 l
2012 1123 l
stroke
[] 0 setdash
814 747 m
814 769 l
1046 824 m
1046 861 l
1242 816 m
1242 859 l
1481 841 m
1481 921 l
1611 850 m
1611 895 l
2031 840 m
2031 881 l
stroke
803 747 m
825 747 l
803 769 m
825 769 l
1035 824 m
1057 824 l
1035 861 m
1057 861 l
1231 816 m
1253 816 l
1231 859 m
1253 859 l
1470 841 m
1492 841 l
1470 921 m
1492 921 l
1600 850 m
1622 850 l
1600 895 m
1622 895 l
2020 840 m
2042 840 l
2020 881 m
2042 881 l
stroke
814 778 m
794 738 l
834 738 l
814 778 l
1046 863 m
1026 823 l
1066 823 l
1046 863 l
1242 857 m
1222 817 l
1262 817 l
1242 857 l
1481 901 m
1461 861 l
1501 861 l
1481 901 l
1611 893 m
1591 853 l
1631 853 l
1611 893 l
2031 881 m
2011 841 l
2051 841 l
2031 881 l
stroke
/Times-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1887 1938 m
stroke
[] 0 setdash
2027 1938 20 0 360 arc
stroke
2062 1938 m
gsave
2062 1938 translate
0 rotate
0 -20  m
/Times-Italic findfont
60 scalefont
 setfont
(S) show
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
36 scalefont
 setfont
0 -18 rmoveto
(g) show
/Times-Roman findfont
60 scalefont
 setfont
0 18 rmoveto
(, Standard scheme) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1887 1864 m
stroke
[] 0 setdash
2010 1847 m
2010 1881 l
2044 1881 l
2044 1847 l
2010 1847 l
stroke
2062 1864 m
gsave
2062 1864 translate
0 rotate
0 -20  m
/Times-Italic findfont
60 scalefont
 setfont
(S) show
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
36 scalefont
 setfont
0 -18 rmoveto
(g) show
/Times-Roman findfont
60 scalefont
 setfont
0 18 rmoveto
(, ) show
/Symbol findfont
60 scalefont
 setfont
(b) show
/Symbol findfont
36 scalefont
 setfont
0 -18 rmoveto
/Times-Italic findfont
36 scalefont
 setfont
(E) show
/Times-Italic findfont
60 scalefont
 setfont
0 18 rmoveto
/Times-Roman findfont
60 scalefont
 setfont
( scheme) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1887 1790 m
stroke
[] 0 setdash
2027 1810 m
2007 1790 l
2027 1770 l
2047 1790 l
2027 1810 l
stroke
2062 1790 m
gsave
2062 1790 translate
0 rotate
0 -20  m
/Times-Italic findfont
60 scalefont
 setfont
(S) show
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
36 scalefont
 setfont
0 -18 rmoveto
(g) show
/Times-Roman findfont
36 scalefont
 setfont
0 36 rmoveto
(Sym) show
/Times-Roman findfont
60 scalefont
 setfont
0 -18 rmoveto
(, Standard scheme) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1887 1716 m
stroke
[] 0 setdash
2027 1736 m
2007 1696 l
2047 1696 l
2027 1736 l
stroke
2062 1716 m
gsave
2062 1716 translate
0 rotate
0 -20  m
/Times-Italic findfont
60 scalefont
 setfont
(S) show
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
36 scalefont
 setfont
0 -18 rmoveto
(g) show
/Times-Roman findfont
36 scalefont
 setfont
0 36 rmoveto
(Sym) show
/Times-Roman findfont
60 scalefont
 setfont
0 -18 rmoveto
(, ) show
/Symbol findfont
60 scalefont
 setfont
(b) show
/Symbol findfont
36 scalefont
 setfont
0 -18 rmoveto
/Times-Italic findfont
36 scalefont
 setfont
(E) show
/Times-Italic findfont
60 scalefont
 setfont
0 18 rmoveto
/Times-Roman findfont
60 scalefont
 setfont
( scheme) show
grestore
showpage
%%Page: 5 5
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 419 m
528 2030 l
2642 2030 l
2642 419 l
528 419 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
-1 setlinewidth
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
528 419 m
528 429 l
739 419 m
739 429 l
950 419 m
950 429 l
1162 419 m
1162 429 l
1373 419 m
1373 429 l
1585 419 m
1585 429 l
1796 419 m
1796 429 l
2007 419 m
2007 429 l
2219 419 m
2219 429 l
2430 419 m
2430 429 l
2642 419 m
2642 429 l
528 2030 m
528 2020 l
739 2030 m
739 2020 l
950 2030 m
950 2020 l
1162 2030 m
1162 2020 l
1373 2030 m
1373 2020 l
1585 2030 m
1585 2020 l
1796 2030 m
1796 2020 l
2007 2030 m
2007 2020 l
2219 2030 m
2219 2020 l
2430 2030 m
2430 2020 l
2642 2030 m
2642 2020 l
stroke
528 419 m
528 439 l
950 419 m
950 439 l
1373 419 m
1373 439 l
1796 419 m
1796 439 l
2219 419 m
2219 439 l
2642 419 m
2642 439 l
528 2030 m
528 2010 l
950 2030 m
950 2010 l
1373 2030 m
1373 2010 l
1796 2030 m
1796 2010 l
2219 2030 m
2219 2010 l
2642 2030 m
2642 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
528 369 m
gsave
528 369 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
950 369 m
gsave
950 369 translate
0 rotate
0 -20  m
(2) CS
(2) show
grestore
1373 369 m
gsave
1373 369 translate
0 rotate
0 -20  m
(4) CS
(4) show
grestore
1796 369 m
gsave
1796 369 translate
0 rotate
0 -20  m
(6) CS
(6) show
grestore
2219 369 m
gsave
2219 369 translate
0 rotate
0 -20  m
(8) CS
(8) show
grestore
2642 369 m
gsave
2642 369 translate
0 rotate
0 -20  m
(10) CS
(10) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1585 269 m
gsave
1585 269 translate
0 rotate
0 0  m
(xG) CS
/Symbol findfont
60 scalefont
 setfont
(x) show
/Times-Italic findfont
60 scalefont
 setfont
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
(G) show
grestore
528 419 m
538 419 l
528 598 m
538 598 l
528 777 m
538 777 l
528 956 m
538 956 l
528 1135 m
538 1135 l
528 1314 m
538 1314 l
528 1493 m
538 1493 l
528 1672 m
538 1672 l
528 1851 m
538 1851 l
528 2030 m
538 2030 l
2642 419 m
2632 419 l
2642 598 m
2632 598 l
2642 777 m
2632 777 l
2642 956 m
2632 956 l
2642 1135 m
2632 1135 l
2642 1314 m
2632 1314 l
2642 1493 m
2632 1493 l
2642 1672 m
2632 1672 l
2642 1851 m
2632 1851 l
2642 2030 m
2632 2030 l
stroke
528 419 m
548 419 l
528 777 m
548 777 l
528 1135 m
548 1135 l
528 1493 m
548 1493 l
528 1851 m
548 1851 l
2642 419 m
2622 419 l
2642 777 m
2622 777 l
2642 1135 m
2622 1135 l
2642 1493 m
2622 1493 l
2642 1851 m
2622 1851 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
490 419 m
gsave
490 419 translate
0 rotate
0 -20  m
(18) RJ
(18) show
grestore
490 777 m
gsave
490 777 translate
0 rotate
0 -20  m
(20) RJ
(20) show
grestore
490 1135 m
gsave
490 1135 translate
0 rotate
0 -20  m
(22) RJ
(22) show
grestore
490 1493 m
gsave
490 1493 translate
0 rotate
0 -20  m
(24) RJ
(24) show
grestore
490 1851 m
gsave
490 1851 translate
0 rotate
0 -20  m
(26) RJ
(26) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
395 1224 m
gsave
395 1224 translate
0 rotate
0 0  m
(Mg/Lg) RJ
/Times-Italic findfont
60 scalefont
 setfont
(M) show
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
36 scalefont
 setfont
0 -18 rmoveto
(g) show
/Times-Roman findfont
60 scalefont
 setfont
0 18 rmoveto
(/) show
/Symbol findfont
60 scalefont
 setfont
(L) show
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
36 scalefont
 setfont
0 -18 rmoveto
(g) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
1585 2165 m
gsave
1585 2165 translate
0 rotate
0 0  m
(Fig. 5) CS
/Times-Bold findfont
72 scalefont
 setfont
(Fig. 5) show
grestore
[] 0 setdash
1024 1743 m
1024 1861 l
1227 1550 m
1227 1661 l
1515 1405 m
1515 1455 l
1889 1307 m
1889 1385 l
2394 1255 m
2394 1330 l
stroke
1013 1743 m
1035 1743 l
1013 1861 m
1035 1861 l
1216 1550 m
1238 1550 l
1216 1661 m
1238 1661 l
1504 1405 m
1526 1405 l
1504 1455 m
1526 1455 l
1878 1307 m
1900 1307 l
1878 1385 m
1900 1385 l
2383 1255 m
2405 1255 l
2383 1330 m
2405 1330 l
stroke
1024 1802 20 0 360 arc
stroke
1227 1606 20 0 360 arc
stroke
1515 1430 20 0 360 arc
stroke
1889 1346 20 0 360 arc
stroke
2394 1292 20 0 360 arc
stroke
[] 0 setdash
1024 831 m
1024 928 l
1227 813 m
1227 906 l
1515 813 m
1515 849 l
1889 804 m
1889 872 l
2394 818 m
2394 886 l
stroke
1013 831 m
1035 831 l
1013 928 m
1035 928 l
1216 813 m
1238 813 l
1216 906 m
1238 906 l
1504 813 m
1526 813 l
1504 849 m
1526 849 l
1878 804 m
1900 804 l
1878 872 m
1900 872 l
2383 818 m
2405 818 l
2383 886 m
2405 886 l
stroke
1007 862 m
1007 896 l
1041 896 l
1041 862 l
1007 862 l
1210 843 m
1210 877 l
1244 877 l
1244 843 l
1210 843 l
1498 814 m
1498 848 l
1532 848 l
1532 814 l
1498 814 l
1872 821 m
1872 855 l
1906 855 l
1906 821 l
1872 821 l
2377 835 m
2377 869 l
2411 869 l
2411 835 l
2377 835 l
stroke
[] 0 setdash
1327 1199 m
1327 1239 l
1625 1133 m
1625 1180 l
stroke
1316 1199 m
1338 1199 l
1316 1239 m
1338 1239 l
1614 1133 m
1636 1133 l
1614 1180 m
1636 1180 l
stroke
1327 1239 m
1307 1219 l
1327 1199 l
1347 1219 l
1327 1239 l
1625 1177 m
1605 1157 l
1625 1137 l
1645 1157 l
1625 1177 l
stroke
[] 0 setdash
1327 743 m
1327 775 l
1625 745 m
1625 788 l
stroke
1316 743 m
1338 743 l
1316 775 m
1338 775 l
1614 745 m
1636 745 l
1614 788 m
1636 788 l
stroke
1327 779 m
1307 739 l
1347 739 l
1327 779 l
1625 787 m
1605 747 l
1645 747 l
1625 787 l
stroke
/Times-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1887 1938 m
stroke
[] 0 setdash
2027 1938 20 0 360 arc
stroke
2062 1938 m
gsave
2062 1938 translate
0 rotate
0 -20  m
/Times-Italic findfont
60 scalefont
 setfont
(S) show
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
36 scalefont
 setfont
0 -18 rmoveto
(g) show
/Times-Roman findfont
60 scalefont
 setfont
0 18 rmoveto
(, Standard scheme) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1887 1864 m
stroke
[] 0 setdash
2010 1847 m
2010 1881 l
2044 1881 l
2044 1847 l
2010 1847 l
stroke
2062 1864 m
gsave
2062 1864 translate
0 rotate
0 -20  m
/Times-Italic findfont
60 scalefont
 setfont
(S) show
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
36 scalefont
 setfont
0 -18 rmoveto
(g) show
/Times-Roman findfont
60 scalefont
 setfont
0 18 rmoveto
(, ) show
/Symbol findfont
60 scalefont
 setfont
(b) show
/Symbol findfont
36 scalefont
 setfont
0 -18 rmoveto
/Times-Italic findfont
36 scalefont
 setfont
(E) show
/Times-Italic findfont
60 scalefont
 setfont
0 18 rmoveto
/Times-Roman findfont
60 scalefont
 setfont
( scheme) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1887 1790 m
stroke
[] 0 setdash
2027 1810 m
2007 1790 l
2027 1770 l
2047 1790 l
2027 1810 l
stroke
2062 1790 m
gsave
2062 1790 translate
0 rotate
0 -20  m
/Times-Italic findfont
60 scalefont
 setfont
(S) show
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
36 scalefont
 setfont
0 -18 rmoveto
(g) show
/Times-Roman findfont
36 scalefont
 setfont
0 36 rmoveto
(Sym) show
/Times-Roman findfont
60 scalefont
 setfont
0 -18 rmoveto
(, Standard scheme) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1887 1716 m
stroke
[] 0 setdash
2027 1736 m
2007 1696 l
2047 1696 l
2027 1736 l
stroke
2062 1716 m
gsave
2062 1716 translate
0 rotate
0 -20  m
/Times-Italic findfont
60 scalefont
 setfont
(S) show
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
36 scalefont
 setfont
0 -18 rmoveto
(g) show
/Times-Roman findfont
36 scalefont
 setfont
0 36 rmoveto
(Sym) show
/Times-Roman findfont
60 scalefont
 setfont
0 -18 rmoveto
(, ) show
/Symbol findfont
60 scalefont
 setfont
(b) show
/Symbol findfont
36 scalefont
 setfont
0 -18 rmoveto
/Times-Italic findfont
36 scalefont
 setfont
(E) show
/Times-Italic findfont
60 scalefont
 setfont
0 18 rmoveto
/Times-Roman findfont
60 scalefont
 setfont
( scheme) show
grestore
showpage
%%Page: 6 6
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
-1 setlinewidth
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
528 420 m
528 430 l
633 420 m
633 430 l
739 420 m
739 430 l
845 420 m
845 430 l
950 420 m
950 430 l
1056 420 m
1056 430 l
1162 420 m
1162 430 l
1267 420 m
1267 430 l
1373 420 m
1373 430 l
1479 420 m
1479 430 l
1585 420 m
1585 430 l
1690 420 m
1690 430 l
1796 420 m
1796 430 l
1902 420 m
1902 430 l
2007 420 m
2007 430 l
2113 420 m
2113 430 l
2219 420 m
2219 430 l
2324 420 m
2324 430 l
2430 420 m
2430 430 l
2536 420 m
2536 430 l
2642 420 m
2642 430 l
528 2030 m
528 2020 l
633 2030 m
633 2020 l
739 2030 m
739 2020 l
845 2030 m
845 2020 l
950 2030 m
950 2020 l
1056 2030 m
1056 2020 l
1162 2030 m
1162 2020 l
1267 2030 m
1267 2020 l
1373 2030 m
1373 2020 l
1479 2030 m
1479 2020 l
1585 2030 m
1585 2020 l
1690 2030 m
1690 2020 l
1796 2030 m
1796 2020 l
1902 2030 m
1902 2020 l
2007 2030 m
2007 2020 l
2113 2030 m
2113 2020 l
2219 2030 m
2219 2020 l
2324 2030 m
2324 2020 l
2430 2030 m
2430 2020 l
2536 2030 m
2536 2020 l
2642 2030 m
2642 2020 l
stroke
528 420 m
528 440 l
1056 420 m
1056 440 l
1585 420 m
1585 440 l
2113 420 m
2113 440 l
2642 420 m
2642 440 l
528 2030 m
528 2010 l
1056 2030 m
1056 2010 l
1585 2030 m
1585 2010 l
2113 2030 m
2113 2010 l
2642 2030 m
2642 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
528 370 m
gsave
528 370 translate
0 rotate
0 -20  m
(0.00) CS
(0.00) show
grestore
1056 370 m
gsave
1056 370 translate
0 rotate
0 -20  m
(0.05) CS
(0.05) show
grestore
1585 370 m
gsave
1585 370 translate
0 rotate
0 -20  m
(0.10) CS
(0.10) show
grestore
2113 370 m
gsave
2113 370 translate
0 rotate
0 -20  m
(0.15) CS
(0.15) show
grestore
2642 370 m
gsave
2642 370 translate
0 rotate
0 -20  m
(0.20) CS
(0.20) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1585 270 m
gsave
1585 270 translate
0 rotate
0 0  m
(lnx/x2) CS
/Times-Roman findfont
60 scalefont
 setfont
(ln) show
/Symbol findfont
60 scalefont
 setfont
(x) show
/Times-Roman findfont
60 scalefont
 setfont
(/) show
/Symbol findfont
60 scalefont
 setfont
(x) show
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
36 scalefont
 setfont
0 36 rmoveto
(2) show
grestore
528 420 m
538 420 l
528 527 m
538 527 l
528 634 m
538 634 l
528 741 m
538 741 l
528 849 m
538 849 l
528 956 m
538 956 l
528 1064 m
538 1064 l
528 1171 m
538 1171 l
528 1278 m
538 1278 l
528 1386 m
538 1386 l
528 1493 m
538 1493 l
528 1600 m
538 1600 l
528 1708 m
538 1708 l
528 1815 m
538 1815 l
528 1922 m
538 1922 l
528 2030 m
538 2030 l
2642 420 m
2632 420 l
2642 527 m
2632 527 l
2642 634 m
2632 634 l
2642 741 m
2632 741 l
2642 849 m
2632 849 l
2642 956 m
2632 956 l
2642 1064 m
2632 1064 l
2642 1171 m
2632 1171 l
2642 1278 m
2632 1278 l
2642 1386 m
2632 1386 l
2642 1493 m
2632 1493 l
2642 1600 m
2632 1600 l
2642 1708 m
2632 1708 l
2642 1815 m
2632 1815 l
2642 1922 m
2632 1922 l
2642 2030 m
2632 2030 l
stroke
528 420 m
548 420 l
528 956 m
548 956 l
528 1493 m
548 1493 l
528 2030 m
548 2030 l
2642 420 m
2622 420 l
2642 956 m
2622 956 l
2642 1493 m
2622 1493 l
2642 2030 m
2622 2030 l
/Times-Roman findfont
60 scalefont
 setfont
stroke
492 420 m
gsave
492 420 translate
0 rotate
0 -20  m
(0.015) RJ
(0.015) show
grestore
492 956 m
gsave
492 956 translate
0 rotate
0 -20  m
(0.020) RJ
(0.020) show
grestore
492 1493 m
gsave
492 1493 translate
0 rotate
0 -20  m
(0.025) RJ
(0.025) show
grestore
492 2030 m
gsave
492 2030 translate
0 rotate
0 -20  m
(0.030) RJ
(0.030) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
298 1225 m
gsave
298 1225 translate
0 rotate
0 0  m
(    ct xG2) RJ
(    ) show
/Symbol findfont
60 scalefont
 setfont
(c) show
/Symbol findfont
36 scalefont
 setfont
0 -18 rmoveto
/Times-Roman findfont
36 scalefont
 setfont
(t) show
/Times-Roman findfont
60 scalefont
 setfont
0 18 rmoveto
( ) show
/Symbol findfont
60 scalefont
 setfont
(x) show
/Symbol findfont
36 scalefont
 setfont
0 -18 rmoveto
/Times-Italic findfont
36 scalefont
 setfont
(G) show
/Times-Italic findfont
36 scalefont
 setfont
0 36 rmoveto
/Times-Roman findfont
36 scalefont
 setfont
(2) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
1585 2165 m
gsave
1585 2165 translate
0 rotate
0 0  m
(Fig. 6) CS
/Times-Bold findfont
72 scalefont
 setfont
(Fig. 6) show
grestore
[] 0 setdash
822 677 m
822 1192 l
1002 913 m
1002 1278 l
1277 1085 m
1277 1235 l
1681 1375 m
1681 1568 l
2163 1708 m
2163 1901 l
stroke
811 677 m
833 677 l
811 1192 m
833 1192 l
991 913 m
1013 913 l
991 1278 m
1013 1278 l
1266 1085 m
1288 1085 l
1266 1235 m
1288 1235 l
1670 1375 m
1692 1375 l
1670 1568 m
1692 1568 l
2152 1708 m
2174 1708 l
2152 1901 m
2174 1901 l
stroke
822 935 20 0 360 arc
stroke
1002 1096 20 0 360 arc
stroke
1277 1160 20 0 360 arc
stroke
1681 1471 20 0 360 arc
stroke
2163 1804 20 0 360 arc
stroke
[] 0 setdash
1178 602 m
1178 795 l
1501 709 m
1501 838 l
stroke
1167 602 m
1189 602 l
1167 795 m
1189 795 l
1490 709 m
1512 709 l
1490 838 m
1512 838 l
stroke
1161 682 m
1161 716 l
1195 716 l
1195 682 l
1161 682 l
1484 757 m
1484 791 l
1518 791 l
1518 757 l
1484 757 l
stroke
[20 20] 0 setdash
528 677 m
2492 2030 l
stroke
[] 0 setdash
[20 20] 0 setdash
528 677 m
2642 677 l
stroke
[] 0 setdash
/Times-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
437 1937 m
stroke
[] 0 setdash
577 1937 20 0 360 arc
stroke
612 1937 m
gsave
612 1937 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(Standard action) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
437 1863 m
stroke
[] 0 setdash
560 1846 m
560 1880 l
594 1880 l
594 1846 l
560 1846 l
stroke
612 1863 m
gsave
612 1863 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(Improved action) show
grestore
showpage
%%Page: 7 7
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
-1 setlinewidth
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
528 420 m
528 430 l
598 420 m
598 430 l
668 420 m
668 430 l
739 420 m
739 430 l
809 420 m
809 430 l
880 420 m
880 430 l
950 420 m
950 430 l
1021 420 m
1021 430 l
1091 420 m
1091 430 l
1162 420 m
1162 430 l
1232 420 m
1232 430 l
1303 420 m
1303 430 l
1373 420 m
1373 430 l
1444 420 m
1444 430 l
1514 420 m
1514 430 l
1585 420 m
1585 430 l
1655 420 m
1655 430 l
1725 420 m
1725 430 l
1796 420 m
1796 430 l
1866 420 m
1866 430 l
1937 420 m
1937 430 l
2007 420 m
2007 430 l
2078 420 m
2078 430 l
2148 420 m
2148 430 l
2219 420 m
2219 430 l
2289 420 m
2289 430 l
2360 420 m
2360 430 l
2430 420 m
2430 430 l
2501 420 m
2501 430 l
2571 420 m
2571 430 l
2642 420 m
2642 430 l
528 2030 m
528 2020 l
598 2030 m
598 2020 l
668 2030 m
668 2020 l
739 2030 m
739 2020 l
809 2030 m
809 2020 l
880 2030 m
880 2020 l
950 2030 m
950 2020 l
1021 2030 m
1021 2020 l
1091 2030 m
1091 2020 l
1162 2030 m
1162 2020 l
1232 2030 m
1232 2020 l
1303 2030 m
1303 2020 l
1373 2030 m
1373 2020 l
1444 2030 m
1444 2020 l
1514 2030 m
1514 2020 l
1585 2030 m
1585 2020 l
1655 2030 m
1655 2020 l
1725 2030 m
1725 2020 l
1796 2030 m
1796 2020 l
1866 2030 m
1866 2020 l
1937 2030 m
1937 2020 l
2007 2030 m
2007 2020 l
2078 2030 m
2078 2020 l
2148 2030 m
2148 2020 l
2219 2030 m
2219 2020 l
2289 2030 m
2289 2020 l
2360 2030 m
2360 2020 l
2430 2030 m
2430 2020 l
2501 2030 m
2501 2020 l
2571 2030 m
2571 2020 l
2642 2030 m
2642 2020 l
stroke
528 420 m
528 440 l
880 420 m
880 440 l
1232 420 m
1232 440 l
1585 420 m
1585 440 l
1937 420 m
1937 440 l
2289 420 m
2289 440 l
2642 420 m
2642 440 l
528 2030 m
528 2010 l
880 2030 m
880 2010 l
1232 2030 m
1232 2010 l
1585 2030 m
1585 2010 l
1937 2030 m
1937 2010 l
2289 2030 m
2289 2010 l
2642 2030 m
2642 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
528 370 m
gsave
528 370 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
880 370 m
gsave
880 370 translate
0 rotate
0 -20  m
(5) CS
(5) show
grestore
1232 370 m
gsave
1232 370 translate
0 rotate
0 -20  m
(10) CS
(10) show
grestore
1585 370 m
gsave
1585 370 translate
0 rotate
0 -20  m
(15) CS
(15) show
grestore
1937 370 m
gsave
1937 370 translate
0 rotate
0 -20  m
(20) CS
(20) show
grestore
2289 370 m
gsave
2289 370 translate
0 rotate
0 -20  m
(25) CS
(25) show
grestore
2642 370 m
gsave
2642 370 translate
0 rotate
0 -20  m
(30) CS
(30) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1585 270 m
gsave
1585 270 translate
0 rotate
0 0  m
(xG) CS
/Symbol findfont
60 scalefont
 setfont
(x) show
/Times-Italic findfont
60 scalefont
 setfont
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
(G) show
grestore
528 420 m
538 420 l
528 520 m
538 520 l
528 621 m
538 621 l
528 721 m
538 721 l
528 822 m
538 822 l
528 923 m
538 923 l
528 1023 m
538 1023 l
528 1124 m
538 1124 l
528 1225 m
538 1225 l
528 1325 m
538 1325 l
528 1426 m
538 1426 l
528 1526 m
538 1526 l
528 1627 m
538 1627 l
528 1728 m
538 1728 l
528 1828 m
538 1828 l
528 1929 m
538 1929 l
528 2030 m
538 2030 l
2642 420 m
2632 420 l
2642 520 m
2632 520 l
2642 621 m
2632 621 l
2642 721 m
2632 721 l
2642 822 m
2632 822 l
2642 923 m
2632 923 l
2642 1023 m
2632 1023 l
2642 1124 m
2632 1124 l
2642 1225 m
2632 1225 l
2642 1325 m
2632 1325 l
2642 1426 m
2632 1426 l
2642 1526 m
2632 1526 l
2642 1627 m
2632 1627 l
2642 1728 m
2632 1728 l
2642 1828 m
2632 1828 l
2642 1929 m
2632 1929 l
2642 2030 m
2632 2030 l
stroke
528 621 m
548 621 l
528 1023 m
548 1023 l
528 1426 m
548 1426 l
528 1828 m
548 1828 l
2642 621 m
2622 621 l
2642 1023 m
2622 1023 l
2642 1426 m
2622 1426 l
2642 1828 m
2622 1828 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
490 621 m
gsave
490 621 translate
0 rotate
0 -20  m
(0.04) RJ
(0.04) show
grestore
490 1023 m
gsave
490 1023 translate
0 rotate
0 -20  m
(0.06) RJ
(0.06) show
grestore
490 1426 m
gsave
490 1426 translate
0 rotate
0 -20  m
(0.08) RJ
(0.08) show
grestore
490 1828 m
gsave
490 1828 translate
0 rotate
0 -20  m
(0.10) RJ
(0.10) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
335 1225 m
gsave
335 1225 translate
0 rotate
0 0  m
(ct xG2) RJ
/Symbol findfont
60 scalefont
 setfont
(c) show
/Symbol findfont
36 scalefont
 setfont
0 -18 rmoveto
/Times-Roman findfont
36 scalefont
 setfont
(t) show
/Times-Roman findfont
60 scalefont
 setfont
0 18 rmoveto
( ) show
/Symbol findfont
60 scalefont
 setfont
(x) show
/Times-Italic findfont
60 scalefont
 setfont
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
(G) show
/Times-Italic findfont
36 scalefont
 setfont
0 36 rmoveto
/Times-Roman findfont
36 scalefont
 setfont
(2) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
1585 2165 m
gsave
1585 2165 translate
0 rotate
0 0  m
(Fig. 7) CS
/Times-Bold findfont
72 scalefont
 setfont
(Fig. 7) show
grestore
[] 0 setdash
816 1460 m
816 1524 l
1062 1639 m
1062 1740 l
1592 1536 m
1592 1774 l
1975 1546 m
1975 1683 l
2508 1426 m
2508 1587 l
stroke
805 1460 m
827 1460 l
805 1524 m
827 1524 l
1051 1639 m
1073 1639 l
1051 1740 m
1073 1740 l
1581 1536 m
1603 1536 l
1581 1774 m
1603 1774 l
1964 1546 m
1986 1546 l
1964 1683 m
1986 1683 l
2497 1426 m
2519 1426 l
2497 1587 m
2519 1587 l
stroke
816 1492 20 0 360 arc
stroke
1062 1689 20 0 360 arc
stroke
1592 1655 20 0 360 arc
stroke
1975 1615 20 0 360 arc
stroke
2508 1506 20 0 360 arc
stroke
[] 0 setdash
1592 903 m
1592 1064 l
1975 931 m
1975 1096 l
2508 943 m
2508 1104 l
stroke
1581 903 m
1603 903 l
1581 1064 m
1603 1064 l
1964 931 m
1986 931 l
1964 1096 m
1986 1096 l
2497 943 m
2519 943 l
2497 1104 m
2519 1104 l
stroke
1575 966 m
1575 1000 l
1609 1000 l
1609 966 l
1575 966 l
1958 996 m
1958 1030 l
1992 1030 l
1992 996 l
1958 996 l
2491 1006 m
2491 1040 l
2525 1040 l
2525 1006 l
2491 1006 l
stroke
[] 0 setdash
1592 1124 m
1592 1406 l
1975 1104 m
1975 1386 l
2522 1104 m
2522 1426 l
stroke
1581 1124 m
1603 1124 l
1581 1406 m
1603 1406 l
1964 1104 m
1986 1104 l
1964 1386 m
1986 1386 l
2511 1104 m
2533 1104 l
2511 1426 m
2533 1426 l
stroke
1592 1285 m
1572 1265 l
1592 1245 l
1612 1265 l
1592 1285 l
1975 1265 m
1955 1245 l
1975 1225 l
1995 1245 l
1975 1265 l
2522 1285 m
2502 1265 l
2522 1245 l
2542 1265 l
2522 1285 l
stroke
[] 0 setdash
816 472 m
816 540 l
1062 772 m
1062 852 l
1577 987 m
1577 1124 l
1961 991 m
1961 1092 l
2494 983 m
2494 1144 l
stroke
805 472 m
827 472 l
805 540 m
827 540 l
1051 772 m
1073 772 l
1051 852 m
1073 852 l
1566 987 m
1588 987 l
1566 1124 m
1588 1124 l
1950 991 m
1972 991 l
1950 1092 m
1972 1092 l
2483 983 m
2505 983 l
2483 1144 m
2505 1144 l
stroke
816 526 m
796 486 l
836 486 l
816 526 l
1062 832 m
1042 792 l
1082 792 l
1062 832 l
1577 1075 m
1557 1035 l
1597 1035 l
1577 1075 l
1961 1061 m
1941 1021 l
1981 1021 l
1961 1061 l
2494 1084 m
2474 1044 l
2514 1044 l
2494 1084 l
stroke
/Times-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1947 719 m
stroke
[] 0 setdash
2087 719 20 0 360 arc
stroke
2122 719 m
gsave
2122 719 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(Geometric) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1947 645 m
stroke
[] 0 setdash
2070 628 m
2070 662 l
2104 662 l
2104 628 l
2070 628 l
stroke
2122 645 m
gsave
2122 645 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(Field theoretical, ) show
/Times-Italic findfont
60 scalefont
 setfont
(q) show
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
/Times-Roman findfont
36 scalefont
 setfont
(1) show
/Times-Roman findfont
36 scalefont
 setfont
0 36 rmoveto
/Times-Italic findfont
36 scalefont
 setfont
(L) show
grestore
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1947 571 m
stroke
[] 0 setdash
2087 591 m
2067 571 l
2087 551 l
2107 571 l
2087 591 l
stroke
2122 571 m
gsave
2122 571 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(Field theoretical, ) show
/Times-Italic findfont
60 scalefont
 setfont
(q) show
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
/Times-Roman findfont
36 scalefont
 setfont
(2) show
/Times-Roman findfont
36 scalefont
 setfont
0 36 rmoveto
/Times-Italic findfont
36 scalefont
 setfont
(L) show
grestore
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1947 497 m
stroke
[] 0 setdash
2087 517 m
2067 477 l
2107 477 l
2087 517 l
stroke
2122 497 m
gsave
2122 497 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(Cooling) show
grestore
showpage
%%Page: 8 8
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
-1 setlinewidth
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
528 420 m
528 430 l
612 420 m
612 430 l
697 420 m
697 430 l
781 420 m
781 430 l
866 420 m
866 430 l
950 420 m
950 430 l
1035 420 m
1035 430 l
1119 420 m
1119 430 l
1204 420 m
1204 430 l
1289 420 m
1289 430 l
1373 420 m
1373 430 l
1458 420 m
1458 430 l
1542 420 m
1542 430 l
1627 420 m
1627 430 l
1711 420 m
1711 430 l
1796 420 m
1796 430 l
1880 420 m
1880 430 l
1965 420 m
1965 430 l
2050 420 m
2050 430 l
2134 420 m
2134 430 l
2219 420 m
2219 430 l
2303 420 m
2303 430 l
2388 420 m
2388 430 l
2472 420 m
2472 430 l
2557 420 m
2557 430 l
2642 420 m
2642 430 l
528 2030 m
528 2020 l
612 2030 m
612 2020 l
697 2030 m
697 2020 l
781 2030 m
781 2020 l
866 2030 m
866 2020 l
950 2030 m
950 2020 l
1035 2030 m
1035 2020 l
1119 2030 m
1119 2020 l
1204 2030 m
1204 2020 l
1289 2030 m
1289 2020 l
1373 2030 m
1373 2020 l
1458 2030 m
1458 2020 l
1542 2030 m
1542 2020 l
1627 2030 m
1627 2020 l
1711 2030 m
1711 2020 l
1796 2030 m
1796 2020 l
1880 2030 m
1880 2020 l
1965 2030 m
1965 2020 l
2050 2030 m
2050 2020 l
2134 2030 m
2134 2020 l
2219 2030 m
2219 2020 l
2303 2030 m
2303 2020 l
2388 2030 m
2388 2020 l
2472 2030 m
2472 2020 l
2557 2030 m
2557 2020 l
2642 2030 m
2642 2020 l
stroke
528 420 m
528 440 l
950 420 m
950 440 l
1373 420 m
1373 440 l
1796 420 m
1796 440 l
2219 420 m
2219 440 l
2642 420 m
2642 440 l
528 2030 m
528 2010 l
950 2030 m
950 2010 l
1373 2030 m
1373 2010 l
1796 2030 m
1796 2010 l
2219 2030 m
2219 2010 l
2642 2030 m
2642 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
528 370 m
gsave
528 370 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
950 370 m
gsave
950 370 translate
0 rotate
0 -20  m
(5) CS
(5) show
grestore
1373 370 m
gsave
1373 370 translate
0 rotate
0 -20  m
(10) CS
(10) show
grestore
1796 370 m
gsave
1796 370 translate
0 rotate
0 -20  m
(15) CS
(15) show
grestore
2219 370 m
gsave
2219 370 translate
0 rotate
0 -20  m
(20) CS
(20) show
grestore
2642 370 m
gsave
2642 370 translate
0 rotate
0 -20  m
(25) CS
(25) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1585 270 m
gsave
1585 270 translate
0 rotate
0 0  m
(xG) CS
/Symbol findfont
60 scalefont
 setfont
(x) show
/Times-Italic findfont
60 scalefont
 setfont
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
(G) show
grestore
528 420 m
538 420 l
528 520 m
538 520 l
528 621 m
538 621 l
528 721 m
538 721 l
528 822 m
538 822 l
528 923 m
538 923 l
528 1023 m
538 1023 l
528 1124 m
538 1124 l
528 1225 m
538 1225 l
528 1325 m
538 1325 l
528 1426 m
538 1426 l
528 1526 m
538 1526 l
528 1627 m
538 1627 l
528 1728 m
538 1728 l
528 1828 m
538 1828 l
528 1929 m
538 1929 l
528 2030 m
538 2030 l
2642 420 m
2632 420 l
2642 520 m
2632 520 l
2642 621 m
2632 621 l
2642 721 m
2632 721 l
2642 822 m
2632 822 l
2642 923 m
2632 923 l
2642 1023 m
2632 1023 l
2642 1124 m
2632 1124 l
2642 1225 m
2632 1225 l
2642 1325 m
2632 1325 l
2642 1426 m
2632 1426 l
2642 1526 m
2632 1526 l
2642 1627 m
2632 1627 l
2642 1728 m
2632 1728 l
2642 1828 m
2632 1828 l
2642 1929 m
2632 1929 l
2642 2030 m
2632 2030 l
stroke
528 621 m
548 621 l
528 1023 m
548 1023 l
528 1426 m
548 1426 l
528 1828 m
548 1828 l
2642 621 m
2622 621 l
2642 1023 m
2622 1023 l
2642 1426 m
2622 1426 l
2642 1828 m
2622 1828 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
490 621 m
gsave
490 621 translate
0 rotate
0 -20  m
(0.04) RJ
(0.04) show
grestore
490 1023 m
gsave
490 1023 translate
0 rotate
0 -20  m
(0.06) RJ
(0.06) show
grestore
490 1426 m
gsave
490 1426 translate
0 rotate
0 -20  m
(0.08) RJ
(0.08) show
grestore
490 1828 m
gsave
490 1828 translate
0 rotate
0 -20  m
(0.10) RJ
(0.10) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
335 1225 m
gsave
335 1225 translate
0 rotate
0 0  m
(ct xG2) RJ
/Symbol findfont
60 scalefont
 setfont
(c) show
/Symbol findfont
36 scalefont
 setfont
0 -18 rmoveto
/Times-Roman findfont
36 scalefont
 setfont
(t) show
/Times-Roman findfont
60 scalefont
 setfont
0 18 rmoveto
( ) show
/Symbol findfont
60 scalefont
 setfont
(x) show
/Times-Italic findfont
60 scalefont
 setfont
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
(G) show
/Times-Italic findfont
36 scalefont
 setfont
0 36 rmoveto
/Times-Roman findfont
36 scalefont
 setfont
(2) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
1585 2165 m
gsave
1585 2165 translate
0 rotate
0 0  m
(Fig. 8) CS
/Times-Bold findfont
72 scalefont
 setfont
(Fig. 8) show
grestore
[] 0 setdash
869 1122 m
869 1178 l
1150 1229 m
1150 1313 l
1385 1218 m
1385 1319 l
1672 1108 m
1672 1277 l
1828 1124 m
1828 1212 l
2331 1112 m
2331 1200 l
stroke
858 1122 m
880 1122 l
858 1178 m
880 1178 l
1139 1229 m
1161 1229 l
1139 1313 m
1161 1313 l
1374 1218 m
1396 1218 l
1374 1319 m
1396 1319 l
1661 1108 m
1683 1108 l
1661 1277 m
1683 1277 l
1817 1124 m
1839 1124 l
1817 1212 m
1839 1212 l
2320 1112 m
2342 1112 l
2320 1200 m
2342 1200 l
stroke
869 1150 20 0 360 arc
stroke
1150 1271 20 0 360 arc
stroke
1385 1269 20 0 360 arc
stroke
1672 1192 20 0 360 arc
stroke
1828 1168 20 0 360 arc
stroke
2331 1156 20 0 360 arc
stroke
[] 0 setdash
1845 782 m
1845 943 l
2348 862 m
2348 983 l
stroke
1834 782 m
1856 782 l
1834 943 m
1856 943 l
2337 862 m
2359 862 l
2337 983 m
2359 983 l
stroke
1828 845 m
1828 879 l
1862 879 l
1862 845 l
1828 845 l
2331 906 m
2331 940 l
2365 940 l
2365 906 l
2331 906 l
stroke
[] 0 setdash
1862 983 m
1862 1144 l
2365 1023 m
2365 1184 l
stroke
1851 983 m
1873 983 l
1851 1144 m
1873 1144 l
2354 1023 m
2376 1023 l
2354 1184 m
2376 1184 l
stroke
1862 1084 m
1842 1064 l
1862 1044 l
1882 1064 l
1862 1084 l
2365 1124 m
2345 1104 l
2365 1084 l
2385 1104 l
2365 1124 l
stroke
[] 0 setdash
1133 768 m
1133 848 l
1368 848 m
1368 937 l
1672 882 m
1672 1084 l
1828 882 m
1828 1003 l
2314 919 m
2314 1007 l
stroke
1122 768 m
1144 768 l
1122 848 m
1144 848 l
1357 848 m
1379 848 l
1357 937 m
1379 937 l
1661 882 m
1683 882 l
1661 1084 m
1683 1084 l
1817 882 m
1839 882 l
1817 1003 m
1839 1003 l
2303 919 m
2325 919 l
2303 1007 m
2325 1007 l
stroke
1133 828 m
1113 788 l
1153 788 l
1133 828 l
1368 912 m
1348 872 l
1388 872 l
1368 912 l
1672 1003 m
1652 963 l
1692 963 l
1672 1003 l
1828 963 m
1808 923 l
1848 923 l
1828 963 l
2314 983 m
2294 943 l
2334 943 l
2314 983 l
stroke
/Times-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1947 719 m
stroke
[] 0 setdash
2087 719 20 0 360 arc
stroke
2122 719 m
gsave
2122 719 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(Geometric) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1947 645 m
stroke
[] 0 setdash
2070 628 m
2070 662 l
2104 662 l
2104 628 l
2070 628 l
stroke
2122 645 m
gsave
2122 645 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(Field theoretical, ) show
/Times-Italic findfont
60 scalefont
 setfont
(q) show
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
/Times-Roman findfont
36 scalefont
 setfont
(1) show
/Times-Roman findfont
36 scalefont
 setfont
0 36 rmoveto
/Times-Italic findfont
36 scalefont
 setfont
(L) show
grestore
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1947 571 m
stroke
[] 0 setdash
2087 591 m
2067 571 l
2087 551 l
2107 571 l
2087 591 l
stroke
2122 571 m
gsave
2122 571 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(Field theoretical, ) show
/Times-Italic findfont
60 scalefont
 setfont
(q) show
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
/Times-Roman findfont
36 scalefont
 setfont
(2) show
/Times-Roman findfont
36 scalefont
 setfont
0 36 rmoveto
/Times-Italic findfont
36 scalefont
 setfont
(L) show
grestore
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1947 497 m
stroke
[] 0 setdash
2087 517 m
2067 477 l
2107 477 l
2087 517 l
stroke
2122 497 m
gsave
2122 497 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(Cooling) show
grestore
showpage
%%Page: 9 9
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
-1 setlinewidth
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
528 420 m
528 430 l
652 420 m
652 430 l
776 420 m
776 430 l
901 420 m
901 430 l
1025 420 m
1025 430 l
1149 420 m
1149 430 l
1274 420 m
1274 430 l
1398 420 m
1398 430 l
1522 420 m
1522 430 l
1647 420 m
1647 430 l
1771 420 m
1771 430 l
1895 420 m
1895 430 l
2020 420 m
2020 430 l
2144 420 m
2144 430 l
2268 420 m
2268 430 l
2393 420 m
2393 430 l
2517 420 m
2517 430 l
2642 420 m
2642 430 l
528 2030 m
528 2020 l
652 2030 m
652 2020 l
776 2030 m
776 2020 l
901 2030 m
901 2020 l
1025 2030 m
1025 2020 l
1149 2030 m
1149 2020 l
1274 2030 m
1274 2020 l
1398 2030 m
1398 2020 l
1522 2030 m
1522 2020 l
1647 2030 m
1647 2020 l
1771 2030 m
1771 2020 l
1895 2030 m
1895 2020 l
2020 2030 m
2020 2020 l
2144 2030 m
2144 2020 l
2268 2030 m
2268 2020 l
2393 2030 m
2393 2020 l
2517 2030 m
2517 2020 l
2642 2030 m
2642 2020 l
stroke
652 420 m
652 440 l
1274 420 m
1274 440 l
1895 420 m
1895 440 l
2517 420 m
2517 440 l
652 2030 m
652 2010 l
1274 2030 m
1274 2010 l
1895 2030 m
1895 2010 l
2517 2030 m
2517 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
652 370 m
gsave
652 370 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
1274 370 m
gsave
1274 370 translate
0 rotate
0 -20  m
(5) CS
(5) show
grestore
1895 370 m
gsave
1895 370 translate
0 rotate
0 -20  m
(10) CS
(10) show
grestore
2517 370 m
gsave
2517 370 translate
0 rotate
0 -20  m
(15) CS
(15) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1585 270 m
gsave
1585 270 translate
0 rotate
0 0  m
(n) CS
/Times-Italic findfont
60 scalefont
 setfont
(n) show
grestore
528 420 m
538 420 l
528 543 m
538 543 l
528 667 m
538 667 l
528 791 m
538 791 l
528 915 m
538 915 l
528 1039 m
538 1039 l
528 1163 m
538 1163 l
528 1286 m
538 1286 l
528 1410 m
538 1410 l
528 1534 m
538 1534 l
528 1658 m
538 1658 l
528 1782 m
538 1782 l
528 1906 m
538 1906 l
528 2030 m
538 2030 l
2642 420 m
2632 420 l
2642 543 m
2632 543 l
2642 667 m
2632 667 l
2642 791 m
2632 791 l
2642 915 m
2632 915 l
2642 1039 m
2632 1039 l
2642 1163 m
2632 1163 l
2642 1286 m
2632 1286 l
2642 1410 m
2632 1410 l
2642 1534 m
2632 1534 l
2642 1658 m
2632 1658 l
2642 1782 m
2632 1782 l
2642 1906 m
2632 1906 l
2642 2030 m
2632 2030 l
stroke
528 420 m
548 420 l
528 915 m
548 915 l
528 1410 m
548 1410 l
528 1906 m
548 1906 l
2642 420 m
2622 420 l
2642 915 m
2622 915 l
2642 1410 m
2622 1410 l
2642 1906 m
2622 1906 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
490 420 m
gsave
490 420 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
490 915 m
gsave
490 915 translate
0 rotate
0 -20  m
(0.6) RJ
(0.6) show
grestore
490 1410 m
gsave
490 1410 translate
0 rotate
0 -20  m
(0.8) RJ
(0.8) show
grestore
490 1906 m
gsave
490 1906 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
374 1225 m
gsave
374 1225 translate
0 rotate
0 0  m
(Q/Q0) RJ
/Times-Italic findfont
60 scalefont
 setfont
(Q) show
/Times-Roman findfont
60 scalefont
 setfont
(/) show
/Times-Italic findfont
60 scalefont
 setfont
(Q) show
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
/Times-Roman findfont
36 scalefont
 setfont
(0) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
1585 2165 m
gsave
1585 2165 translate
0 rotate
0 0  m
(Fig. 9) CS
/Times-Bold findfont
72 scalefont
 setfont
(Fig. 9) show
grestore
[] 0 setdash
776 1022 m
776 1041 l
901 848 m
901 876 l
1025 775 m
1025 811 l
1149 718 m
1149 755 l
1274 749 m
1274 789 l
1398 696 m
1398 737 l
1522 661 m
1522 705 l
1647 700 m
1647 743 l
1771 695 m
1771 738 l
1895 672 m
1895 718 l
2020 716 m
2020 763 l
2144 686 m
2144 729 l
2268 691 m
2268 737 l
2393 703 m
2393 750 l
2517 676 m
2517 724 l
stroke
765 1022 m
787 1022 l
765 1041 m
787 1041 l
890 848 m
912 848 l
890 876 m
912 876 l
1014 775 m
1036 775 l
1014 811 m
1036 811 l
1138 718 m
1160 718 l
1138 755 m
1160 755 l
1263 749 m
1285 749 l
1263 789 m
1285 789 l
1387 696 m
1409 696 l
1387 737 m
1409 737 l
1511 661 m
1533 661 l
1511 705 m
1533 705 l
1636 700 m
1658 700 l
1636 743 m
1658 743 l
1760 695 m
1782 695 l
1760 738 m
1782 738 l
1884 672 m
1906 672 l
1884 718 m
1906 718 l
2009 716 m
2031 716 l
2009 763 m
2031 763 l
2133 686 m
2155 686 l
2133 729 m
2155 729 l
2257 691 m
2279 691 l
2257 737 m
2279 737 l
2382 703 m
2404 703 l
2382 750 m
2404 750 l
2506 676 m
2528 676 l
2506 724 m
2528 724 l
stroke
759 1014 m
759 1048 l
793 1048 l
793 1014 l
759 1014 l
884 845 m
884 879 l
918 879 l
918 845 l
884 845 l
1008 776 m
1008 810 l
1042 810 l
1042 776 l
1008 776 l
1132 720 m
1132 754 l
1166 754 l
1166 720 l
1132 720 l
1257 752 m
1257 786 l
1291 786 l
1291 752 l
1257 752 l
1381 700 m
1381 734 l
1415 734 l
1415 700 l
1381 700 l
1505 666 m
1505 700 l
1539 700 l
1539 666 l
1505 666 l
1630 705 m
1630 739 l
1664 739 l
1664 705 l
1630 705 l
1754 700 m
1754 734 l
1788 734 l
1788 700 l
1754 700 l
1878 678 m
1878 712 l
1912 712 l
1912 678 l
1878 678 l
2003 722 m
2003 756 l
2037 756 l
2037 722 l
2003 722 l
2127 690 m
2127 724 l
2161 724 l
2161 690 l
2127 690 l
2251 697 m
2251 731 l
2285 731 l
2285 697 l
2251 697 l
2376 710 m
2376 744 l
2410 744 l
2410 710 l
2376 710 l
2500 683 m
2500 717 l
2534 717 l
2534 683 l
2500 683 l
stroke
[] 0 setdash
776 980 m
776 991 l
901 773 m
901 790 l
1025 688 m
1025 710 l
1149 629 m
1149 652 l
1274 628 m
1274 653 l
1398 590 m
1398 616 l
1522 558 m
1522 586 l
1647 578 m
1647 606 l
1771 569 m
1771 597 l
1895 556 m
1895 585 l
2020 583 m
2020 613 l
2144 559 m
2144 587 l
2268 561 m
2268 590 l
2393 563 m
2393 594 l
2517 540 m
2517 571 l
stroke
765 980 m
787 980 l
765 991 m
787 991 l
890 773 m
912 773 l
890 790 m
912 790 l
1014 688 m
1036 688 l
1014 710 m
1036 710 l
1138 629 m
1160 629 l
1138 652 m
1160 652 l
1263 628 m
1285 628 l
1263 653 m
1285 653 l
1387 590 m
1409 590 l
1387 616 m
1409 616 l
1511 558 m
1533 558 l
1511 586 m
1533 586 l
1636 578 m
1658 578 l
1636 606 m
1658 606 l
1760 569 m
1782 569 l
1760 597 m
1782 597 l
1884 556 m
1906 556 l
1884 585 m
1906 585 l
2009 583 m
2031 583 l
2009 613 m
2031 613 l
2133 559 m
2155 559 l
2133 587 m
2155 587 l
2257 561 m
2279 561 l
2257 590 m
2279 590 l
2382 563 m
2404 563 l
2382 594 m
2404 594 l
2506 540 m
2528 540 l
2506 571 m
2528 571 l
stroke
776 1006 m
756 986 l
776 966 l
796 986 l
776 1006 l
901 801 m
881 781 l
901 761 l
921 781 l
901 801 l
1025 719 m
1005 699 l
1025 679 l
1045 699 l
1025 719 l
1149 661 m
1129 641 l
1149 621 l
1169 641 l
1149 661 l
1274 660 m
1254 640 l
1274 620 l
1294 640 l
1274 660 l
1398 623 m
1378 603 l
1398 583 l
1418 603 l
1398 623 l
1522 592 m
1502 572 l
1522 552 l
1542 572 l
1522 592 l
1647 612 m
1627 592 l
1647 572 l
1667 592 l
1647 612 l
1771 603 m
1751 583 l
1771 563 l
1791 583 l
1771 603 l
1895 591 m
1875 571 l
1895 551 l
1915 571 l
1895 591 l
2020 618 m
2000 598 l
2020 578 l
2040 598 l
2020 618 l
2144 593 m
2124 573 l
2144 553 l
2164 573 l
2144 593 l
2268 596 m
2248 576 l
2268 556 l
2288 576 l
2268 596 l
2393 599 m
2373 579 l
2393 559 l
2413 579 l
2393 599 l
2517 576 m
2497 556 l
2517 536 l
2537 556 l
2517 576 l
stroke
[20 20] 0 setdash
901 578 m
2642 578 l
stroke
[] 0 setdash
[20 20] 0 setdash
901 712 m
2642 712 l
stroke
[] 0 setdash
2144 420 m
2144 2030 l
stroke
[] 0 setdash
652 1906 m
652 1906 l
2144 1893 m
2144 1894 l
stroke
652 1906 m
652 1906 l
652 1906 l
2144 1893 m
2144 1893 l
2144 1894 m
2144 1894 l
stroke
652 1906 20 0 360 arc
stroke
2144 1893 20 0 360 arc
stroke
/Times-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
2370 1937 m
stroke
[] 0 setdash
2493 1920 m
2493 1954 l
2527 1954 l
2527 1920 l
2493 1920 l
stroke
2545 1937 m
gsave
2545 1937 translate
0 rotate
0 -20  m
/Times-Italic findfont
60 scalefont
 setfont
(q) show
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
/Times-Roman findfont
36 scalefont
 setfont
(2) show
/Times-Roman findfont
36 scalefont
 setfont
0 36 rmoveto
/Times-Italic findfont
36 scalefont
 setfont
(L) show
grestore
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
2370 1863 m
stroke
[] 0 setdash
2510 1883 m
2490 1863 l
2510 1843 l
2530 1863 l
2510 1883 l
stroke
2545 1863 m
gsave
2545 1863 translate
0 rotate
0 -20  m
/Times-Italic findfont
60 scalefont
 setfont
(q) show
/Times-Italic findfont
36 scalefont
 setfont
0 -18 rmoveto
/Times-Roman findfont
36 scalefont
 setfont
(1) show
/Times-Roman findfont
36 scalefont
 setfont
0 36 rmoveto
/Times-Italic findfont
36 scalefont
 setfont
(L) show
grestore
showpage
%%Page: 10 10
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 420 m
528 2029 l
2641 2029 l
2641 420 l
528 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
-1 setlinewidth
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
528 420 m
528 430 l
624 420 m
624 430 l
720 420 m
720 430 l
816 420 m
816 430 l
912 420 m
912 430 l
1008 420 m
1008 430 l
1104 420 m
1104 430 l
1200 420 m
1200 430 l
1296 420 m
1296 430 l
1392 420 m
1392 430 l
1488 420 m
1488 430 l
1584 420 m
1584 430 l
1681 420 m
1681 430 l
1777 420 m
1777 430 l
1873 420 m
1873 430 l
1969 420 m
1969 430 l
2065 420 m
2065 430 l
2161 420 m
2161 430 l
2257 420 m
2257 430 l
2353 420 m
2353 430 l
2449 420 m
2449 430 l
2545 420 m
2545 430 l
2641 420 m
2641 430 l
528 2029 m
528 2019 l
624 2029 m
624 2019 l
720 2029 m
720 2019 l
816 2029 m
816 2019 l
912 2029 m
912 2019 l
1008 2029 m
1008 2019 l
1104 2029 m
1104 2019 l
1200 2029 m
1200 2019 l
1296 2029 m
1296 2019 l
1392 2029 m
1392 2019 l
1488 2029 m
1488 2019 l
1584 2029 m
1584 2019 l
1681 2029 m
1681 2019 l
1777 2029 m
1777 2019 l
1873 2029 m
1873 2019 l
1969 2029 m
1969 2019 l
2065 2029 m
2065 2019 l
2161 2029 m
2161 2019 l
2257 2029 m
2257 2019 l
2353 2029 m
2353 2019 l
2449 2029 m
2449 2019 l
2545 2029 m
2545 2019 l
2641 2029 m
2641 2019 l
stroke
624 420 m
624 440 l
1104 420 m
1104 440 l
1584 420 m
1584 440 l
2065 420 m
2065 440 l
2545 420 m
2545 440 l
624 2029 m
624 2009 l
1104 2029 m
1104 2009 l
1584 2029 m
1584 2009 l
2065 2029 m
2065 2009 l
2545 2029 m
2545 2009 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
624 370 m
gsave
624 370 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
1104 370 m
gsave
1104 370 translate
0 rotate
0 -20  m
(10) CS
(10) show
grestore
1584 370 m
gsave
1584 370 translate
0 rotate
0 -20  m
(20) CS
(20) show
grestore
2065 370 m
gsave
2065 370 translate
0 rotate
0 -20  m
(30) CS
(30) show
grestore
2545 370 m
gsave
2545 370 translate
0 rotate
0 -20  m
(40) CS
(40) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1584 270 m
gsave
1584 270 translate
0 rotate
0 0  m
(n) CS
/Times-Italic findfont
60 scalefont
 setfont
(n) show
grestore
528 420 m
538 420 l
528 493 m
538 493 l
528 566 m
538 566 l
528 639 m
538 639 l
528 712 m
538 712 l
528 785 m
538 785 l
528 859 m
538 859 l
528 932 m
538 932 l
528 1005 m
538 1005 l
528 1078 m
538 1078 l
528 1151 m
538 1151 l
528 1224 m
538 1224 l
528 1298 m
538 1298 l
528 1371 m
538 1371 l
528 1444 m
538 1444 l
528 1517 m
538 1517 l
528 1590 m
538 1590 l
528 1664 m
538 1664 l
528 1737 m
538 1737 l
528 1810 m
538 1810 l
528 1883 m
538 1883 l
528 1956 m
538 1956 l
528 2029 m
538 2029 l
2641 420 m
2631 420 l
2641 493 m
2631 493 l
2641 566 m
2631 566 l
2641 639 m
2631 639 l
2641 712 m
2631 712 l
2641 785 m
2631 785 l
2641 859 m
2631 859 l
2641 932 m
2631 932 l
2641 1005 m
2631 1005 l
2641 1078 m
2631 1078 l
2641 1151 m
2631 1151 l
2641 1224 m
2631 1224 l
2641 1298 m
2631 1298 l
2641 1371 m
2631 1371 l
2641 1444 m
2631 1444 l
2641 1517 m
2631 1517 l
2641 1590 m
2631 1590 l
2641 1664 m
2631 1664 l
2641 1737 m
2631 1737 l
2641 1810 m
2631 1810 l
2641 1883 m
2631 1883 l
2641 1956 m
2631 1956 l
2641 2029 m
2631 2029 l
stroke
528 493 m
548 493 l
528 859 m
548 859 l
528 1224 m
548 1224 l
528 1590 m
548 1590 l
528 1956 m
548 1956 l
2641 493 m
2621 493 l
2641 859 m
2621 859 l
2641 1224 m
2621 1224 l
2641 1590 m
2621 1590 l
2641 1956 m
2621 1956 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
490 493 m
gsave
490 493 translate
0 rotate
0 -20  m
(0) RJ
(0) show
grestore
490 859 m
gsave
490 859 translate
0 rotate
0 -20  m
(10) RJ
(10) show
grestore
490 1224 m
gsave
490 1224 translate
0 rotate
0 -20  m
(20) RJ
(20) show
grestore
490 1590 m
gsave
490 1590 translate
0 rotate
0 -20  m
(30) RJ
(30) show
grestore
490 1956 m
gsave
490 1956 translate
0 rotate
0 -20  m
(40) RJ
(40) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
395 1224 m
gsave
395 1224 translate
0 rotate
0 0  m
(106 P) RJ
/Times-Roman findfont
60 scalefont
 setfont
(10) show
/Times-Roman findfont
36 scalefont
 setfont
0 36 rmoveto
(6) show
/Times-Roman findfont
60 scalefont
 setfont
0 -36 rmoveto
( ) show
/Times-Italic findfont
60 scalefont
 setfont
(P) show
grestore
/Times-Italic findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
1584 2164 m
gsave
1584 2164 translate
0 rotate
0 0  m
(Fig. 10) CS
/Times-Bold findfont
72 scalefont
 setfont
(Fig. 10) show
grestore
[] 0 setdash
624 493 m
624 493 l
stroke
624 493 m
624 493 l
624 493 l
stroke
624 493 20 0 360 arc
stroke
[] 0 setdash
1152 1336 m
1152 1370 l
1200 1375 m
1200 1411 l
1248 1435 m
1248 1472 l
1296 1421 m
1296 1459 l
1344 1436 m
1344 1475 l
1392 1461 m
1392 1501 l
1440 1462 m
1440 1502 l
1488 1485 m
1488 1525 l
1536 1488 m
1536 1530 l
1584 1508 m
1584 1550 l
1633 1529 m
1633 1572 l
1681 1513 m
1681 1555 l
1729 1556 m
1729 1600 l
1777 1520 m
1777 1562 l
1825 1549 m
1825 1593 l
1873 1529 m
1873 1574 l
1921 1524 m
1921 1567 l
1969 1553 m
1969 1597 l
2017 1565 m
2017 1610 l
2065 1539 m
2065 1583 l
2113 1553 m
2113 1597 l
2161 1618 m
2161 1667 l
2209 1592 m
2209 1637 l
2257 1534 m
2257 1578 l
2305 1566 m
2305 1610 l
2353 1576 m
2353 1620 l
2401 1580 m
2401 1624 l
2449 1605 m
2449 1653 l
2497 1616 m
2497 1664 l
stroke
1141 1336 m
1163 1336 l
1141 1370 m
1163 1370 l
1189 1375 m
1211 1375 l
1189 1411 m
1211 1411 l
1237 1435 m
1259 1435 l
1237 1472 m
1259 1472 l
1285 1421 m
1307 1421 l
1285 1459 m
1307 1459 l
1333 1436 m
1355 1436 l
1333 1475 m
1355 1475 l
1381 1461 m
1403 1461 l
1381 1501 m
1403 1501 l
1429 1462 m
1451 1462 l
1429 1502 m
1451 1502 l
1477 1485 m
1499 1485 l
1477 1525 m
1499 1525 l
1525 1488 m
1547 1488 l
1525 1530 m
1547 1530 l
1573 1508 m
1595 1508 l
1573 1550 m
1595 1550 l
1622 1529 m
1644 1529 l
1622 1572 m
1644 1572 l
1670 1513 m
1692 1513 l
1670 1555 m
1692 1555 l
1718 1556 m
1740 1556 l
1718 1600 m
1740 1600 l
1766 1520 m
1788 1520 l
1766 1562 m
1788 1562 l
1814 1549 m
1836 1549 l
1814 1593 m
1836 1593 l
1862 1529 m
1884 1529 l
1862 1574 m
1884 1574 l
1910 1524 m
1932 1524 l
1910 1567 m
1932 1567 l
1958 1553 m
1980 1553 l
1958 1597 m
1980 1597 l
2006 1565 m
2028 1565 l
2006 1610 m
2028 1610 l
2054 1539 m
2076 1539 l
2054 1583 m
2076 1583 l
2102 1553 m
2124 1553 l
2102 1597 m
2124 1597 l
2150 1618 m
2172 1618 l
2150 1667 m
2172 1667 l
2198 1592 m
2220 1592 l
2198 1637 m
2220 1637 l
2246 1534 m
2268 1534 l
2246 1578 m
2268 1578 l
2294 1566 m
2316 1566 l
2294 1610 m
2316 1610 l
2342 1576 m
2364 1576 l
2342 1620 m
2364 1620 l
2390 1580 m
2412 1580 l
2390 1624 m
2412 1624 l
2438 1605 m
2460 1605 l
2438 1653 m
2460 1653 l
2486 1616 m
2508 1616 l
2486 1664 m
2508 1664 l
stroke
1135 1336 m
1135 1370 l
1169 1370 l
1169 1336 l
1135 1336 l
1183 1376 m
1183 1410 l
1217 1410 l
1217 1376 l
1183 1376 l
1231 1436 m
1231 1470 l
1265 1470 l
1265 1436 l
1231 1436 l
1279 1423 m
1279 1457 l
1313 1457 l
1313 1423 l
1279 1423 l
1327 1439 m
1327 1473 l
1361 1473 l
1361 1439 l
1327 1439 l
1375 1464 m
1375 1498 l
1409 1498 l
1409 1464 l
1375 1464 l
1423 1465 m
1423 1499 l
1457 1499 l
1457 1465 l
1423 1465 l
1471 1488 m
1471 1522 l
1505 1522 l
1505 1488 l
1471 1488 l
1519 1492 m
1519 1526 l
1553 1526 l
1553 1492 l
1519 1492 l
1567 1512 m
1567 1546 l
1601 1546 l
1601 1512 l
1567 1512 l
1616 1534 m
1616 1568 l
1650 1568 l
1650 1534 l
1616 1534 l
1664 1517 m
1664 1551 l
1698 1551 l
1698 1517 l
1664 1517 l
1712 1561 m
1712 1595 l
1746 1595 l
1746 1561 l
1712 1561 l
1760 1524 m
1760 1558 l
1794 1558 l
1794 1524 l
1760 1524 l
1808 1554 m
1808 1588 l
1842 1588 l
1842 1554 l
1808 1554 l
1856 1534 m
1856 1568 l
1890 1568 l
1890 1534 l
1856 1534 l
1904 1528 m
1904 1562 l
1938 1562 l
1938 1528 l
1904 1528 l
1952 1558 m
1952 1592 l
1986 1592 l
1986 1558 l
1952 1558 l
2000 1570 m
2000 1604 l
2034 1604 l
2034 1570 l
2000 1570 l
2048 1544 m
2048 1578 l
2082 1578 l
2082 1544 l
2048 1544 l
2096 1558 m
2096 1592 l
2130 1592 l
2130 1558 l
2096 1558 l
2144 1625 m
2144 1659 l
2178 1659 l
2178 1625 l
2144 1625 l
2192 1598 m
2192 1632 l
2226 1632 l
2226 1598 l
2192 1598 l
2240 1539 m
2240 1573 l
2274 1573 l
2274 1539 l
2240 1539 l
2288 1571 m
2288 1605 l
2322 1605 l
2322 1571 l
2288 1571 l
2336 1581 m
2336 1615 l
2370 1615 l
2370 1581 l
2336 1581 l
2384 1585 m
2384 1619 l
2418 1619 l
2418 1585 l
2384 1585 l
2432 1612 m
2432 1646 l
2466 1646 l
2466 1612 l
2432 1612 l
2480 1623 m
2480 1657 l
2514 1657 l
2514 1623 l
2480 1623 l
stroke
[] 0 setdash
1152 1203 m
1152 1230 l
1200 1249 m
1200 1277 l
1248 1258 m
1248 1287 l
1296 1274 m
1296 1304 l
1344 1294 m
1344 1324 l
1392 1291 m
1392 1320 l
1440 1295 m
1440 1326 l
1488 1274 m
1488 1303 l
1536 1295 m
1536 1325 l
1584 1300 m
1584 1330 l
1633 1305 m
1633 1336 l
1681 1338 m
1681 1370 l
1729 1318 m
1729 1348 l
1777 1353 m
1777 1385 l
1825 1352 m
1825 1384 l
1873 1320 m
1873 1351 l
1921 1352 m
1921 1385 l
1969 1360 m
1969 1393 l
2017 1352 m
2017 1385 l
2065 1377 m
2065 1411 l
2113 1342 m
2113 1375 l
2161 1365 m
2161 1398 l
2209 1390 m
2209 1425 l
2257 1357 m
2257 1391 l
2305 1390 m
2305 1424 l
2353 1335 m
2353 1378 l
2401 1372 m
2401 1422 l
2449 1398 m
2449 1449 l
2497 1360 m
2497 1408 l
2545 1365 m
2545 1416 l
stroke
1141 1203 m
1163 1203 l
1141 1230 m
1163 1230 l
1189 1249 m
1211 1249 l
1189 1277 m
1211 1277 l
1237 1258 m
1259 1258 l
1237 1287 m
1259 1287 l
1285 1274 m
1307 1274 l
1285 1304 m
1307 1304 l
1333 1294 m
1355 1294 l
1333 1324 m
1355 1324 l
1381 1291 m
1403 1291 l
1381 1320 m
1403 1320 l
1429 1295 m
1451 1295 l
1429 1326 m
1451 1326 l
1477 1274 m
1499 1274 l
1477 1303 m
1499 1303 l
1525 1295 m
1547 1295 l
1525 1325 m
1547 1325 l
1573 1300 m
1595 1300 l
1573 1330 m
1595 1330 l
1622 1305 m
1644 1305 l
1622 1336 m
1644 1336 l
1670 1338 m
1692 1338 l
1670 1370 m
1692 1370 l
1718 1318 m
1740 1318 l
1718 1348 m
1740 1348 l
1766 1353 m
1788 1353 l
1766 1385 m
1788 1385 l
1814 1352 m
1836 1352 l
1814 1384 m
1836 1384 l
1862 1320 m
1884 1320 l
1862 1351 m
1884 1351 l
1910 1352 m
1932 1352 l
1910 1385 m
1932 1385 l
1958 1360 m
1980 1360 l
1958 1393 m
1980 1393 l
2006 1352 m
2028 1352 l
2006 1385 m
2028 1385 l
2054 1377 m
2076 1377 l
2054 1411 m
2076 1411 l
2102 1342 m
2124 1342 l
2102 1375 m
2124 1375 l
2150 1365 m
2172 1365 l
2150 1398 m
2172 1398 l
2198 1390 m
2220 1390 l
2198 1425 m
2220 1425 l
2246 1357 m
2268 1357 l
2246 1391 m
2268 1391 l
2294 1390 m
2316 1390 l
2294 1424 m
2316 1424 l
2342 1335 m
2364 1335 l
2342 1378 m
2364 1378 l
2390 1372 m
2412 1372 l
2390 1422 m
2412 1422 l
2438 1398 m
2460 1398 l
2438 1449 m
2460 1449 l
2486 1360 m
2508 1360 l
2486 1408 m
2508 1408 l
2534 1365 m
2556 1365 l
2534 1416 m
2556 1416 l
stroke
1152 1237 m
1132 1217 l
1152 1197 l
1172 1217 l
1152 1237 l
1200 1283 m
1180 1263 l
1200 1243 l
1220 1263 l
1200 1283 l
1248 1292 m
1228 1272 l
1248 1252 l
1268 1272 l
1248 1292 l
1296 1309 m
1276 1289 l
1296 1269 l
1316 1289 l
1296 1309 l
1344 1329 m
1324 1309 l
1344 1289 l
1364 1309 l
1344 1329 l
1392 1326 m
1372 1306 l
1392 1286 l
1412 1306 l
1392 1326 l
1440 1331 m
1420 1311 l
1440 1291 l
1460 1311 l
1440 1331 l
1488 1309 m
1468 1289 l
1488 1269 l
1508 1289 l
1488 1309 l
1536 1330 m
1516 1310 l
1536 1290 l
1556 1310 l
1536 1330 l
1584 1335 m
1564 1315 l
1584 1295 l
1604 1315 l
1584 1335 l
1633 1340 m
1613 1320 l
1633 1300 l
1653 1320 l
1633 1340 l
1681 1374 m
1661 1354 l
1681 1334 l
1701 1354 l
1681 1374 l
1729 1353 m
1709 1333 l
1729 1313 l
1749 1333 l
1729 1353 l
1777 1389 m
1757 1369 l
1777 1349 l
1797 1369 l
1777 1389 l
1825 1388 m
1805 1368 l
1825 1348 l
1845 1368 l
1825 1388 l
1873 1355 m
1853 1335 l
1873 1315 l
1893 1335 l
1873 1355 l
1921 1388 m
1901 1368 l
1921 1348 l
1941 1368 l
1921 1388 l
1969 1396 m
1949 1376 l
1969 1356 l
1989 1376 l
1969 1396 l
2017 1389 m
1997 1369 l
2017 1349 l
2037 1369 l
2017 1389 l
2065 1414 m
2045 1394 l
2065 1374 l
2085 1394 l
2065 1414 l
2113 1379 m
2093 1359 l
2113 1339 l
2133 1359 l
2113 1379 l
2161 1402 m
2141 1382 l
2161 1362 l
2181 1382 l
2161 1402 l
2209 1427 m
2189 1407 l
2209 1387 l
2229 1407 l
2209 1427 l
2257 1394 m
2237 1374 l
2257 1354 l
2277 1374 l
2257 1394 l
2305 1427 m
2285 1407 l
2305 1387 l
2325 1407 l
2305 1427 l
2353 1376 m
2333 1356 l
2353 1336 l
2373 1356 l
2353 1376 l
2401 1417 m
2381 1397 l
2401 1377 l
2421 1397 l
2401 1417 l
2449 1444 m
2429 1424 l
2449 1404 l
2469 1424 l
2449 1444 l
2497 1404 m
2477 1384 l
2497 1364 l
2517 1384 l
2497 1404 l
2545 1411 m
2525 1391 l
2545 1371 l
2565 1391 l
2545 1411 l
stroke
[] 0 setdash
672 598 m
672 604 l
720 758 m
720 771 l
768 853 m
768 871 l
816 918 m
816 940 l
864 983 m
864 1006 l
912 1004 m
912 1030 l
960 1027 m
960 1047 l
1008 1065 m
1008 1085 l
1056 1082 m
1056 1103 l
1104 1074 m
1104 1096 l
1152 1110 m
1152 1132 l
1200 1090 m
1200 1112 l
1248 1121 m
1248 1144 l
1296 1136 m
1296 1160 l
1344 1128 m
1344 1152 l
1392 1151 m
1392 1175 l
1440 1173 m
1440 1198 l
1488 1166 m
1488 1190 l
1536 1157 m
1536 1181 l
1584 1170 m
1584 1195 l
1633 1172 m
1633 1197 l
1681 1187 m
1681 1211 l
1729 1178 m
1729 1202 l
1777 1174 m
1777 1197 l
1825 1171 m
1825 1195 l
1873 1205 m
1873 1230 l
1921 1193 m
1921 1219 l
1969 1209 m
1969 1235 l
2017 1184 m
2017 1210 l
2065 1196 m
2065 1221 l
2113 1210 m
2113 1236 l
2161 1207 m
2161 1232 l
2209 1196 m
2209 1222 l
2257 1229 m
2257 1256 l
2305 1225 m
2305 1252 l
2353 1196 m
2353 1221 l
2401 1234 m
2401 1261 l
2449 1223 m
2449 1250 l
2497 1225 m
2497 1252 l
2545 1218 m
2545 1244 l
stroke
661 598 m
683 598 l
661 604 m
683 604 l
709 758 m
731 758 l
709 771 m
731 771 l
757 853 m
779 853 l
757 871 m
779 871 l
805 918 m
827 918 l
805 940 m
827 940 l
853 983 m
875 983 l
853 1006 m
875 1006 l
901 1004 m
923 1004 l
901 1030 m
923 1030 l
949 1027 m
971 1027 l
949 1047 m
971 1047 l
997 1065 m
1019 1065 l
997 1085 m
1019 1085 l
1045 1082 m
1067 1082 l
1045 1103 m
1067 1103 l
1093 1074 m
1115 1074 l
1093 1096 m
1115 1096 l
1141 1110 m
1163 1110 l
1141 1132 m
1163 1132 l
1189 1090 m
1211 1090 l
1189 1112 m
1211 1112 l
1237 1121 m
1259 1121 l
1237 1144 m
1259 1144 l
1285 1136 m
1307 1136 l
1285 1160 m
1307 1160 l
1333 1128 m
1355 1128 l
1333 1152 m
1355 1152 l
1381 1151 m
1403 1151 l
1381 1175 m
1403 1175 l
1429 1173 m
1451 1173 l
1429 1198 m
1451 1198 l
1477 1166 m
1499 1166 l
1477 1190 m
1499 1190 l
1525 1157 m
1547 1157 l
1525 1181 m
1547 1181 l
1573 1170 m
1595 1170 l
1573 1195 m
1595 1195 l
1622 1172 m
1644 1172 l
1622 1197 m
1644 1197 l
1670 1187 m
1692 1187 l
1670 1211 m
1692 1211 l
1718 1178 m
1740 1178 l
1718 1202 m
1740 1202 l
1766 1174 m
1788 1174 l
1766 1197 m
1788 1197 l
1814 1171 m
1836 1171 l
1814 1195 m
1836 1195 l
1862 1205 m
1884 1205 l
1862 1230 m
1884 1230 l
1910 1193 m
1932 1193 l
1910 1219 m
1932 1219 l
1958 1209 m
1980 1209 l
1958 1235 m
1980 1235 l
2006 1184 m
2028 1184 l
2006 1210 m
2028 1210 l
2054 1196 m
2076 1196 l
2054 1221 m
2076 1221 l
2102 1210 m
2124 1210 l
2102 1236 m
2124 1236 l
2150 1207 m
2172 1207 l
2150 1232 m
2172 1232 l
2198 1196 m
2220 1196 l
2198 1222 m
2220 1222 l
2246 1229 m
2268 1229 l
2246 1256 m
2268 1256 l
2294 1225 m
2316 1225 l
2294 1252 m
2316 1252 l
2342 1196 m
2364 1196 l
2342 1221 m
2364 1221 l
2390 1234 m
2412 1234 l
2390 1261 m
2412 1261 l
2438 1223 m
2460 1223 l
2438 1250 m
2460 1250 l
2486 1225 m
2508 1225 l
2486 1252 m
2508 1252 l
2534 1218 m
2556 1218 l
2534 1244 m
2556 1244 l
stroke
672 621 m
652 581 l
692 581 l
672 621 l
720 784 m
700 744 l
740 744 l
720 784 l
768 882 m
748 842 l
788 842 l
768 882 l
816 949 m
796 909 l
836 909 l
816 949 l
864 1014 m
844 974 l
884 974 l
864 1014 l
912 1037 m
892 997 l
932 997 l
912 1037 l
960 1057 m
940 1017 l
980 1017 l
960 1057 l
1008 1095 m
988 1055 l
1028 1055 l
1008 1095 l
1056 1113 m
1036 1073 l
1076 1073 l
1056 1113 l
1104 1105 m
1084 1065 l
1124 1065 l
1104 1105 l
1152 1141 m
1132 1101 l
1172 1101 l
1152 1141 l
1200 1121 m
1180 1081 l
1220 1081 l
1200 1121 l
1248 1153 m
1228 1113 l
1268 1113 l
1248 1153 l
1296 1168 m
1276 1128 l
1316 1128 l
1296 1168 l
1344 1160 m
1324 1120 l
1364 1120 l
1344 1160 l
1392 1183 m
1372 1143 l
1412 1143 l
1392 1183 l
1440 1206 m
1420 1166 l
1460 1166 l
1440 1206 l
1488 1198 m
1468 1158 l
1508 1158 l
1488 1198 l
1536 1189 m
1516 1149 l
1556 1149 l
1536 1189 l
1584 1203 m
1564 1163 l
1604 1163 l
1584 1203 l
1633 1205 m
1613 1165 l
1653 1165 l
1633 1205 l
1681 1219 m
1661 1179 l
1701 1179 l
1681 1219 l
1729 1210 m
1709 1170 l
1749 1170 l
1729 1210 l
1777 1206 m
1757 1166 l
1797 1166 l
1777 1206 l
1825 1203 m
1805 1163 l
1845 1163 l
1825 1203 l
1873 1237 m
1853 1197 l
1893 1197 l
1873 1237 l
1921 1226 m
1901 1186 l
1941 1186 l
1921 1226 l
1969 1242 m
1949 1202 l
1989 1202 l
1969 1242 l
2017 1217 m
1997 1177 l
2037 1177 l
2017 1217 l
2065 1229 m
2045 1189 l
2085 1189 l
2065 1229 l
2113 1243 m
2093 1203 l
2133 1203 l
2113 1243 l
2161 1240 m
2141 1200 l
2181 1200 l
2161 1240 l
2209 1229 m
2189 1189 l
2229 1189 l
2209 1229 l
2257 1262 m
2237 1222 l
2277 1222 l
2257 1262 l
2305 1258 m
2285 1218 l
2325 1218 l
2305 1258 l
2353 1228 m
2333 1188 l
2373 1188 l
2353 1228 l
2401 1268 m
2381 1228 l
2421 1228 l
2401 1268 l
2449 1257 m
2429 1217 l
2469 1217 l
2449 1257 l
2497 1258 m
2477 1218 l
2517 1218 l
2497 1258 l
2545 1251 m
2525 1211 l
2565 1211 l
2545 1251 l
stroke
[] 0 setdash
672 579 m
672 587 l
720 715 m
720 736 l
768 808 m
768 837 l
816 858 m
816 893 l
864 942 m
864 986 l
912 919 m
912 963 l
960 952 m
960 1000 l
1008 971 m
1008 1016 l
1056 1039 m
1056 1089 l
1104 983 m
1104 1028 l
1152 1037 m
1152 1088 l
1200 997 m
1200 1048 l
1248 1025 m
1248 1077 l
1296 1005 m
1296 1052 l
1344 1012 m
1344 1059 l
1392 1041 m
1392 1092 l
1440 1039 m
1440 1095 l
1488 1028 m
1488 1079 l
1536 1099 m
1536 1157 l
1584 1035 m
1584 1087 l
1633 1056 m
1633 1111 l
1681 1101 m
1681 1157 l
1729 1103 m
1729 1163 l
1777 1066 m
1777 1120 l
1825 1067 m
1825 1120 l
1873 1044 m
1873 1096 l
1921 1095 m
1921 1156 l
1969 1049 m
1969 1101 l
2017 1118 m
2017 1175 l
2065 1101 m
2065 1159 l
2113 1056 m
2113 1106 l
2161 1079 m
2161 1136 l
2209 1115 m
2209 1176 l
2257 1071 m
2257 1122 l
2305 1088 m
2305 1143 l
2353 1103 m
2353 1159 l
2401 1091 m
2401 1147 l
2449 1089 m
2449 1142 l
2497 1093 m
2497 1153 l
2545 1088 m
2545 1143 l
stroke
661 579 m
683 579 l
661 587 m
683 587 l
709 715 m
731 715 l
709 736 m
731 736 l
757 808 m
779 808 l
757 837 m
779 837 l
805 858 m
827 858 l
805 893 m
827 893 l
853 942 m
875 942 l
853 986 m
875 986 l
901 919 m
923 919 l
901 963 m
923 963 l
949 952 m
971 952 l
949 1000 m
971 1000 l
997 971 m
1019 971 l
997 1016 m
1019 1016 l
1045 1039 m
1067 1039 l
1045 1089 m
1067 1089 l
1093 983 m
1115 983 l
1093 1028 m
1115 1028 l
1141 1037 m
1163 1037 l
1141 1088 m
1163 1088 l
1189 997 m
1211 997 l
1189 1048 m
1211 1048 l
1237 1025 m
1259 1025 l
1237 1077 m
1259 1077 l
1285 1005 m
1307 1005 l
1285 1052 m
1307 1052 l
1333 1012 m
1355 1012 l
1333 1059 m
1355 1059 l
1381 1041 m
1403 1041 l
1381 1092 m
1403 1092 l
1429 1039 m
1451 1039 l
1429 1095 m
1451 1095 l
1477 1028 m
1499 1028 l
1477 1079 m
1499 1079 l
1525 1099 m
1547 1099 l
1525 1157 m
1547 1157 l
1573 1035 m
1595 1035 l
1573 1087 m
1595 1087 l
1622 1056 m
1644 1056 l
1622 1111 m
1644 1111 l
1670 1101 m
1692 1101 l
1670 1157 m
1692 1157 l
1718 1103 m
1740 1103 l
1718 1163 m
1740 1163 l
1766 1066 m
1788 1066 l
1766 1120 m
1788 1120 l
1814 1067 m
1836 1067 l
1814 1120 m
1836 1120 l
1862 1044 m
1884 1044 l
1862 1096 m
1884 1096 l
1910 1095 m
1932 1095 l
1910 1156 m
1932 1156 l
1958 1049 m
1980 1049 l
1958 1101 m
1980 1101 l
2006 1118 m
2028 1118 l
2006 1175 m
2028 1175 l
2054 1101 m
2076 1101 l
2054 1159 m
2076 1159 l
2102 1056 m
2124 1056 l
2102 1106 m
2124 1106 l
2150 1079 m
2172 1079 l
2150 1136 m
2172 1136 l
2198 1115 m
2220 1115 l
2198 1176 m
2220 1176 l
2246 1071 m
2268 1071 l
2246 1122 m
2268 1122 l
2294 1088 m
2316 1088 l
2294 1143 m
2316 1143 l
2342 1103 m
2364 1103 l
2342 1159 m
2364 1159 l
2390 1091 m
2412 1091 l
2390 1147 m
2412 1147 l
2438 1089 m
2460 1089 l
2438 1142 m
2460 1142 l
2486 1093 m
2508 1093 l
2486 1153 m
2508 1153 l
2534 1088 m
2556 1088 l
2534 1143 m
2556 1143 l
stroke
652 603 m
672 563 l
692 603 l
652 603 l
700 745 m
720 705 l
740 745 l
700 745 l
748 842 m
768 802 l
788 842 l
748 842 l
796 895 m
816 855 l
836 895 l
796 895 l
844 984 m
864 944 l
884 984 l
844 984 l
892 961 m
912 921 l
932 961 l
892 961 l
940 996 m
960 956 l
980 996 l
940 996 l
988 1014 m
1008 974 l
1028 1014 l
988 1014 l
1036 1084 m
1056 1044 l
1076 1084 l
1036 1084 l
1084 1025 m
1104 985 l
1124 1025 l
1084 1025 l
1132 1082 m
1152 1042 l
1172 1082 l
1132 1082 l
1180 1042 m
1200 1002 l
1220 1042 l
1180 1042 l
1228 1071 m
1248 1031 l
1268 1071 l
1228 1071 l
1276 1048 m
1296 1008 l
1316 1048 l
1276 1048 l
1324 1055 m
1344 1015 l
1364 1055 l
1324 1055 l
1372 1087 m
1392 1047 l
1412 1087 l
1372 1087 l
1420 1087 m
1440 1047 l
1460 1087 l
1420 1087 l
1468 1073 m
1488 1033 l
1508 1073 l
1468 1073 l
1516 1148 m
1536 1108 l
1556 1148 l
1516 1148 l
1564 1081 m
1584 1041 l
1604 1081 l
1564 1081 l
1613 1104 m
1633 1064 l
1653 1104 l
1613 1104 l
1661 1149 m
1681 1109 l
1701 1149 l
1661 1149 l
1709 1153 m
1729 1113 l
1749 1153 l
1709 1153 l
1757 1113 m
1777 1073 l
1797 1113 l
1757 1113 l
1805 1114 m
1825 1074 l
1845 1114 l
1805 1114 l
1853 1090 m
1873 1050 l
1893 1090 l
1853 1090 l
1901 1146 m
1921 1106 l
1941 1146 l
1901 1146 l
1949 1095 m
1969 1055 l
1989 1095 l
1949 1095 l
1997 1166 m
2017 1126 l
2037 1166 l
1997 1166 l
2045 1150 m
2065 1110 l
2085 1150 l
2045 1150 l
2093 1101 m
2113 1061 l
2133 1101 l
2093 1101 l
2141 1127 m
2161 1087 l
2181 1127 l
2141 1127 l
2189 1165 m
2209 1125 l
2229 1165 l
2189 1165 l
2237 1117 m
2257 1077 l
2277 1117 l
2237 1117 l
2285 1135 m
2305 1095 l
2325 1135 l
2285 1135 l
2333 1151 m
2353 1111 l
2373 1151 l
2333 1151 l
2381 1139 m
2401 1099 l
2421 1139 l
2381 1139 l
2429 1135 m
2449 1095 l
2469 1135 l
2429 1135 l
2477 1143 m
2497 1103 l
2517 1143 l
2477 1143 l
2525 1136 m
2545 1096 l
2565 1136 l
2525 1136 l
stroke
[20 20] 0 setdash
528 1111 m
2641 1111 l
stroke
[] 0 setdash
[20 20] 0 setdash
528 1232 m
2641 1232 l
stroke
[] 0 setdash
[20 20] 0 setdash
528 1386 m
2641 1386 l
stroke
[] 0 setdash
[20 20] 0 setdash
528 1565 m
2641 1565 l
stroke
[] 0 setdash
/Times-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
2189 742 m
stroke
[] 0 setdash
2312 725 m
2312 759 l
2346 759 l
2346 725 l
2312 725 l
stroke
2364 742 m
gsave
2364 742 translate
0 rotate
0 -20  m
/Symbol findfont
60 scalefont
 setfont
(b) show
/Times-Roman findfont
60 scalefont
 setfont
( = 1.15) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
2189 668 m
stroke
[] 0 setdash
2329 688 m
2309 668 l
2329 648 l
2349 668 l
2329 688 l
stroke
2364 668 m
gsave
2364 668 translate
0 rotate
0 -20  m
/Symbol findfont
60 scalefont
 setfont
(b) show
/Times-Roman findfont
60 scalefont
 setfont
( = 1.2) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
2189 594 m
stroke
[] 0 setdash
2329 614 m
2309 574 l
2349 574 l
2329 614 l
stroke
2364 594 m
gsave
2364 594 translate
0 rotate
0 -20  m
/Symbol findfont
60 scalefont
 setfont
(b) show
/Times-Roman findfont
60 scalefont
 setfont
( = 1.25) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
2189 520 m
stroke
[] 0 setdash
2309 540 m
2329 500 l
2349 540 l
2309 540 l
stroke
2364 520 m
gsave
2364 520 translate
0 rotate
0 -20  m
/Symbol findfont
60 scalefont
 setfont
(b) show
/Times-Roman findfont
60 scalefont
 setfont
( = 1.3) show
grestore
showpage
%%Page: 11 11
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 420 m
528 2030 l
2641 2030 l
2641 420 l
528 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
-1 setlinewidth
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
528 420 m
528 430 l
624 420 m
624 430 l
720 420 m
720 430 l
816 420 m
816 430 l
912 420 m
912 430 l
1008 420 m
1008 430 l
1104 420 m
1104 430 l
1200 420 m
1200 430 l
1296 420 m
1296 430 l
1392 420 m
1392 430 l
1488 420 m
1488 430 l
1584 420 m
1584 430 l
1681 420 m
1681 430 l
1777 420 m
1777 430 l
1873 420 m
1873 430 l
1969 420 m
1969 430 l
2065 420 m
2065 430 l
2161 420 m
2161 430 l
2257 420 m
2257 430 l
2353 420 m
2353 430 l
2449 420 m
2449 430 l
2545 420 m
2545 430 l
2641 420 m
2641 430 l
528 2030 m
528 2020 l
624 2030 m
624 2020 l
720 2030 m
720 2020 l
816 2030 m
816 2020 l
912 2030 m
912 2020 l
1008 2030 m
1008 2020 l
1104 2030 m
1104 2020 l
1200 2030 m
1200 2020 l
1296 2030 m
1296 2020 l
1392 2030 m
1392 2020 l
1488 2030 m
1488 2020 l
1584 2030 m
1584 2020 l
1681 2030 m
1681 2020 l
1777 2030 m
1777 2020 l
1873 2030 m
1873 2020 l
1969 2030 m
1969 2020 l
2065 2030 m
2065 2020 l
2161 2030 m
2161 2020 l
2257 2030 m
2257 2020 l
2353 2030 m
2353 2020 l
2449 2030 m
2449 2020 l
2545 2030 m
2545 2020 l
2641 2030 m
2641 2020 l
stroke
624 420 m
624 440 l
1104 420 m
1104 440 l
1584 420 m
1584 440 l
2065 420 m
2065 440 l
2545 420 m
2545 440 l
624 2030 m
624 2010 l
1104 2030 m
1104 2010 l
1584 2030 m
1584 2010 l
2065 2030 m
2065 2010 l
2545 2030 m
2545 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
624 370 m
gsave
624 370 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
1104 370 m
gsave
1104 370 translate
0 rotate
0 -20  m
(10) CS
(10) show
grestore
1584 370 m
gsave
1584 370 translate
0 rotate
0 -20  m
(20) CS
(20) show
grestore
2065 370 m
gsave
2065 370 translate
0 rotate
0 -20  m
(30) CS
(30) show
grestore
2545 370 m
gsave
2545 370 translate
0 rotate
0 -20  m
(40) CS
(40) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1584 270 m
gsave
1584 270 translate
0 rotate
0 0  m
(n) CS
/Times-Italic findfont
60 scalefont
 setfont
(n) show
grestore
528 420 m
538 420 l
528 514 m
538 514 l
528 609 m
538 609 l
528 704 m
538 704 l
528 798 m
538 798 l
528 893 m
538 893 l
528 988 m
538 988 l
528 1082 m
538 1082 l
528 1177 m
538 1177 l
528 1272 m
538 1272 l
528 1367 m
538 1367 l
528 1461 m
538 1461 l
528 1556 m
538 1556 l
528 1651 m
538 1651 l
528 1745 m
538 1745 l
528 1840 m
538 1840 l
528 1935 m
538 1935 l
528 2030 m
538 2030 l
2641 420 m
2631 420 l
2641 514 m
2631 514 l
2641 609 m
2631 609 l
2641 704 m
2631 704 l
2641 798 m
2631 798 l
2641 893 m
2631 893 l
2641 988 m
2631 988 l
2641 1082 m
2631 1082 l
2641 1177 m
2631 1177 l
2641 1272 m
2631 1272 l
2641 1367 m
2631 1367 l
2641 1461 m
2631 1461 l
2641 1556 m
2631 1556 l
2641 1651 m
2631 1651 l
2641 1745 m
2631 1745 l
2641 1840 m
2631 1840 l
2641 1935 m
2631 1935 l
2641 2030 m
2631 2030 l
stroke
528 514 m
548 514 l
528 988 m
548 988 l
528 1461 m
548 1461 l
528 1935 m
548 1935 l
2641 514 m
2621 514 l
2641 988 m
2621 988 l
2641 1461 m
2621 1461 l
2641 1935 m
2621 1935 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
490 514 m
gsave
490 514 translate
0 rotate
0 -20  m
(0) RJ
(0) show
grestore
490 988 m
gsave
490 988 translate
0 rotate
0 -20  m
(10) RJ
(10) show
grestore
490 1461 m
gsave
490 1461 translate
0 rotate
0 -20  m
(20) RJ
(20) show
grestore
490 1935 m
gsave
490 1935 translate
0 rotate
0 -20  m
(30) RJ
(30) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
395 1225 m
gsave
395 1225 translate
0 rotate
0 0  m
(106 P) RJ
/Times-Roman findfont
60 scalefont
 setfont
(10) show
/Times-Roman findfont
36 scalefont
 setfont
0 36 rmoveto
(6) show
/Times-Roman findfont
60 scalefont
 setfont
0 -36 rmoveto
( ) show
/Times-Italic findfont
60 scalefont
 setfont
(P) show
grestore
/Times-Italic findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
1584 2165 m
gsave
1584 2165 translate
0 rotate
0 0  m
(Fig. 11) CS
/Times-Bold findfont
72 scalefont
 setfont
(Fig. 11) show
grestore
[] 0 setdash
624 514 m
624 514 l
stroke
624 514 m
624 514 l
624 514 l
stroke
624 514 20 0 360 arc
stroke
[] 0 setdash
912 1146 m
912 1180 l
960 1202 m
960 1239 l
1008 1265 m
1008 1304 l
1056 1261 m
1056 1301 l
1104 1282 m
1104 1322 l
1152 1333 m
1152 1377 l
1200 1354 m
1200 1399 l
1248 1340 m
1248 1385 l
1296 1377 m
1296 1423 l
1344 1379 m
1344 1427 l
1392 1378 m
1392 1424 l
1440 1374 m
1440 1421 l
1488 1421 m
1488 1470 l
1536 1482 m
1536 1534 l
1584 1439 m
1584 1490 l
1633 1456 m
1633 1507 l
1681 1491 m
1681 1542 l
1729 1470 m
1729 1521 l
1777 1527 m
1777 1582 l
1825 1504 m
1825 1558 l
1873 1492 m
1873 1546 l
1921 1490 m
1921 1544 l
1969 1513 m
1969 1568 l
2017 1515 m
2017 1568 l
2065 1494 m
2065 1548 l
2113 1509 m
2113 1562 l
2161 1530 m
2161 1583 l
2209 1483 m
2209 1539 l
2257 1548 m
2257 1604 l
2305 1567 m
2305 1623 l
2353 1548 m
2353 1608 l
2401 1573 m
2401 1629 l
2449 1533 m
2449 1589 l
2497 1568 m
2497 1628 l
2545 1594 m
2545 1654 l
stroke
901 1146 m
923 1146 l
901 1180 m
923 1180 l
949 1202 m
971 1202 l
949 1239 m
971 1239 l
997 1265 m
1019 1265 l
997 1304 m
1019 1304 l
1045 1261 m
1067 1261 l
1045 1301 m
1067 1301 l
1093 1282 m
1115 1282 l
1093 1322 m
1115 1322 l
1141 1333 m
1163 1333 l
1141 1377 m
1163 1377 l
1189 1354 m
1211 1354 l
1189 1399 m
1211 1399 l
1237 1340 m
1259 1340 l
1237 1385 m
1259 1385 l
1285 1377 m
1307 1377 l
1285 1423 m
1307 1423 l
1333 1379 m
1355 1379 l
1333 1427 m
1355 1427 l
1381 1378 m
1403 1378 l
1381 1424 m
1403 1424 l
1429 1374 m
1451 1374 l
1429 1421 m
1451 1421 l
1477 1421 m
1499 1421 l
1477 1470 m
1499 1470 l
1525 1482 m
1547 1482 l
1525 1534 m
1547 1534 l
1573 1439 m
1595 1439 l
1573 1490 m
1595 1490 l
1622 1456 m
1644 1456 l
1622 1507 m
1644 1507 l
1670 1491 m
1692 1491 l
1670 1542 m
1692 1542 l
1718 1470 m
1740 1470 l
1718 1521 m
1740 1521 l
1766 1527 m
1788 1527 l
1766 1582 m
1788 1582 l
1814 1504 m
1836 1504 l
1814 1558 m
1836 1558 l
1862 1492 m
1884 1492 l
1862 1546 m
1884 1546 l
1910 1490 m
1932 1490 l
1910 1544 m
1932 1544 l
1958 1513 m
1980 1513 l
1958 1568 m
1980 1568 l
2006 1515 m
2028 1515 l
2006 1568 m
2028 1568 l
2054 1494 m
2076 1494 l
2054 1548 m
2076 1548 l
2102 1509 m
2124 1509 l
2102 1562 m
2124 1562 l
2150 1530 m
2172 1530 l
2150 1583 m
2172 1583 l
2198 1483 m
2220 1483 l
2198 1539 m
2220 1539 l
2246 1548 m
2268 1548 l
2246 1604 m
2268 1604 l
2294 1567 m
2316 1567 l
2294 1623 m
2316 1623 l
2342 1548 m
2364 1548 l
2342 1608 m
2364 1608 l
2390 1573 m
2412 1573 l
2390 1629 m
2412 1629 l
2438 1533 m
2460 1533 l
2438 1589 m
2460 1589 l
2486 1568 m
2508 1568 l
2486 1628 m
2508 1628 l
2534 1594 m
2556 1594 l
2534 1654 m
2556 1654 l
stroke
895 1146 m
895 1180 l
929 1180 l
929 1146 l
895 1146 l
943 1203 m
943 1237 l
977 1237 l
977 1203 l
943 1203 l
991 1267 m
991 1301 l
1025 1301 l
1025 1267 l
991 1267 l
1039 1264 m
1039 1298 l
1073 1298 l
1073 1264 l
1039 1264 l
1087 1285 m
1087 1319 l
1121 1319 l
1121 1285 l
1087 1285 l
1135 1338 m
1135 1372 l
1169 1372 l
1169 1338 l
1135 1338 l
1183 1360 m
1183 1394 l
1217 1394 l
1217 1360 l
1183 1360 l
1231 1345 m
1231 1379 l
1265 1379 l
1265 1345 l
1231 1345 l
1279 1383 m
1279 1417 l
1313 1417 l
1313 1383 l
1279 1383 l
1327 1386 m
1327 1420 l
1361 1420 l
1361 1386 l
1327 1386 l
1375 1384 m
1375 1418 l
1409 1418 l
1409 1384 l
1375 1384 l
1423 1380 m
1423 1414 l
1457 1414 l
1457 1380 l
1423 1380 l
1471 1429 m
1471 1463 l
1505 1463 l
1505 1429 l
1471 1429 l
1519 1491 m
1519 1525 l
1553 1525 l
1553 1491 l
1519 1491 l
1567 1448 m
1567 1482 l
1601 1482 l
1601 1448 l
1567 1448 l
1616 1465 m
1616 1499 l
1650 1499 l
1650 1465 l
1616 1465 l
1664 1500 m
1664 1534 l
1698 1534 l
1698 1500 l
1664 1500 l
1712 1478 m
1712 1512 l
1746 1512 l
1746 1478 l
1712 1478 l
1760 1537 m
1760 1571 l
1794 1571 l
1794 1537 l
1760 1537 l
1808 1514 m
1808 1548 l
1842 1548 l
1842 1514 l
1808 1514 l
1856 1502 m
1856 1536 l
1890 1536 l
1890 1502 l
1856 1502 l
1904 1500 m
1904 1534 l
1938 1534 l
1938 1500 l
1904 1500 l
1952 1523 m
1952 1557 l
1986 1557 l
1986 1523 l
1952 1523 l
2000 1525 m
2000 1559 l
2034 1559 l
2034 1525 l
2000 1525 l
2048 1504 m
2048 1538 l
2082 1538 l
2082 1504 l
2048 1504 l
2096 1518 m
2096 1552 l
2130 1552 l
2130 1518 l
2096 1518 l
2144 1539 m
2144 1573 l
2178 1573 l
2178 1539 l
2144 1539 l
2192 1494 m
2192 1528 l
2226 1528 l
2226 1494 l
2192 1494 l
2240 1559 m
2240 1593 l
2274 1593 l
2274 1559 l
2240 1559 l
2288 1578 m
2288 1612 l
2322 1612 l
2322 1578 l
2288 1578 l
2336 1561 m
2336 1595 l
2370 1595 l
2370 1561 l
2336 1561 l
2384 1584 m
2384 1618 l
2418 1618 l
2418 1584 l
2384 1584 l
2432 1544 m
2432 1578 l
2466 1578 l
2466 1544 l
2432 1544 l
2480 1581 m
2480 1615 l
2514 1615 l
2514 1581 l
2480 1581 l
2528 1607 m
2528 1641 l
2562 1641 l
2562 1607 l
2528 1607 l
stroke
[] 0 setdash
672 597 m
672 605 l
720 753 m
720 776 l
768 893 m
768 929 l
816 937 m
816 976 l
864 1011 m
864 1055 l
912 992 m
912 1040 l
960 1109 m
960 1167 l
1008 1097 m
1008 1152 l
1056 1158 m
1056 1220 l
1104 1110 m
1104 1168 l
1152 1142 m
1152 1175 l
1200 1220 m
1200 1257 l
1248 1218 m
1248 1257 l
1296 1209 m
1296 1246 l
1344 1220 m
1344 1257 l
1392 1218 m
1392 1256 l
1440 1215 m
1440 1253 l
1488 1247 m
1488 1286 l
1536 1274 m
1536 1315 l
1584 1253 m
1584 1291 l
1633 1276 m
1633 1318 l
1681 1248 m
1681 1288 l
1729 1248 m
1729 1289 l
1777 1271 m
1777 1312 l
1825 1313 m
1825 1357 l
1873 1297 m
1873 1340 l
1921 1287 m
1921 1328 l
1969 1326 m
1969 1371 l
2017 1317 m
2017 1361 l
2065 1331 m
2065 1375 l
2113 1333 m
2113 1379 l
2161 1327 m
2161 1371 l
2209 1338 m
2209 1383 l
2257 1338 m
2257 1384 l
2305 1326 m
2305 1373 l
2353 1314 m
2353 1358 l
2401 1312 m
2401 1355 l
2449 1301 m
2449 1344 l
2497 1374 m
2497 1420 l
2545 1377 m
2545 1423 l
stroke
661 597 m
683 597 l
661 605 m
683 605 l
709 753 m
731 753 l
709 776 m
731 776 l
757 893 m
779 893 l
757 929 m
779 929 l
805 937 m
827 937 l
805 976 m
827 976 l
853 1011 m
875 1011 l
853 1055 m
875 1055 l
901 992 m
923 992 l
901 1040 m
923 1040 l
949 1109 m
971 1109 l
949 1167 m
971 1167 l
997 1097 m
1019 1097 l
997 1152 m
1019 1152 l
1045 1158 m
1067 1158 l
1045 1220 m
1067 1220 l
1093 1110 m
1115 1110 l
1093 1168 m
1115 1168 l
1141 1142 m
1163 1142 l
1141 1175 m
1163 1175 l
1189 1220 m
1211 1220 l
1189 1257 m
1211 1257 l
1237 1218 m
1259 1218 l
1237 1257 m
1259 1257 l
1285 1209 m
1307 1209 l
1285 1246 m
1307 1246 l
1333 1220 m
1355 1220 l
1333 1257 m
1355 1257 l
1381 1218 m
1403 1218 l
1381 1256 m
1403 1256 l
1429 1215 m
1451 1215 l
1429 1253 m
1451 1253 l
1477 1247 m
1499 1247 l
1477 1286 m
1499 1286 l
1525 1274 m
1547 1274 l
1525 1315 m
1547 1315 l
1573 1253 m
1595 1253 l
1573 1291 m
1595 1291 l
1622 1276 m
1644 1276 l
1622 1318 m
1644 1318 l
1670 1248 m
1692 1248 l
1670 1288 m
1692 1288 l
1718 1248 m
1740 1248 l
1718 1289 m
1740 1289 l
1766 1271 m
1788 1271 l
1766 1312 m
1788 1312 l
1814 1313 m
1836 1313 l
1814 1357 m
1836 1357 l
1862 1297 m
1884 1297 l
1862 1340 m
1884 1340 l
1910 1287 m
1932 1287 l
1910 1328 m
1932 1328 l
1958 1326 m
1980 1326 l
1958 1371 m
1980 1371 l
2006 1317 m
2028 1317 l
2006 1361 m
2028 1361 l
2054 1331 m
2076 1331 l
2054 1375 m
2076 1375 l
2102 1333 m
2124 1333 l
2102 1379 m
2124 1379 l
2150 1327 m
2172 1327 l
2150 1371 m
2172 1371 l
2198 1338 m
2220 1338 l
2198 1383 m
2220 1383 l
2246 1338 m
2268 1338 l
2246 1384 m
2268 1384 l
2294 1326 m
2316 1326 l
2294 1373 m
2316 1373 l
2342 1314 m
2364 1314 l
2342 1358 m
2364 1358 l
2390 1312 m
2412 1312 l
2390 1355 m
2412 1355 l
2438 1301 m
2460 1301 l
2438 1344 m
2460 1344 l
2486 1374 m
2508 1374 l
2486 1420 m
2508 1420 l
2534 1377 m
2556 1377 l
2534 1423 m
2556 1423 l
stroke
672 621 m
652 601 l
672 581 l
692 601 l
672 621 l
720 784 m
700 764 l
720 744 l
740 764 l
720 784 l
768 931 m
748 911 l
768 891 l
788 911 l
768 931 l
816 976 m
796 956 l
816 936 l
836 956 l
816 976 l
864 1053 m
844 1033 l
864 1013 l
884 1033 l
864 1053 l
912 1036 m
892 1016 l
912 996 l
932 1016 l
912 1036 l
960 1158 m
940 1138 l
960 1118 l
980 1138 l
960 1158 l
1008 1144 m
988 1124 l
1008 1104 l
1028 1124 l
1008 1144 l
1056 1209 m
1036 1189 l
1056 1169 l
1076 1189 l
1056 1209 l
1104 1159 m
1084 1139 l
1104 1119 l
1124 1139 l
1104 1159 l
1152 1179 m
1132 1159 l
1152 1139 l
1172 1159 l
1152 1179 l
1200 1259 m
1180 1239 l
1200 1219 l
1220 1239 l
1200 1259 l
1248 1258 m
1228 1238 l
1248 1218 l
1268 1238 l
1248 1258 l
1296 1247 m
1276 1227 l
1296 1207 l
1316 1227 l
1296 1247 l
1344 1259 m
1324 1239 l
1344 1219 l
1364 1239 l
1344 1259 l
1392 1257 m
1372 1237 l
1392 1217 l
1412 1237 l
1392 1257 l
1440 1254 m
1420 1234 l
1440 1214 l
1460 1234 l
1440 1254 l
1488 1286 m
1468 1266 l
1488 1246 l
1508 1266 l
1488 1286 l
1536 1314 m
1516 1294 l
1536 1274 l
1556 1294 l
1536 1314 l
1584 1292 m
1564 1272 l
1584 1252 l
1604 1272 l
1584 1292 l
1633 1317 m
1613 1297 l
1633 1277 l
1653 1297 l
1633 1317 l
1681 1288 m
1661 1268 l
1681 1248 l
1701 1268 l
1681 1288 l
1729 1289 m
1709 1269 l
1729 1249 l
1749 1269 l
1729 1289 l
1777 1312 m
1757 1292 l
1777 1272 l
1797 1292 l
1777 1312 l
1825 1355 m
1805 1335 l
1825 1315 l
1845 1335 l
1825 1355 l
1873 1338 m
1853 1318 l
1873 1298 l
1893 1318 l
1873 1338 l
1921 1327 m
1901 1307 l
1921 1287 l
1941 1307 l
1921 1327 l
1969 1369 m
1949 1349 l
1969 1329 l
1989 1349 l
1969 1369 l
2017 1359 m
1997 1339 l
2017 1319 l
2037 1339 l
2017 1359 l
2065 1373 m
2045 1353 l
2065 1333 l
2085 1353 l
2065 1373 l
2113 1376 m
2093 1356 l
2113 1336 l
2133 1356 l
2113 1376 l
2161 1369 m
2141 1349 l
2161 1329 l
2181 1349 l
2161 1369 l
2209 1381 m
2189 1361 l
2209 1341 l
2229 1361 l
2209 1381 l
2257 1381 m
2237 1361 l
2257 1341 l
2277 1361 l
2257 1381 l
2305 1370 m
2285 1350 l
2305 1330 l
2325 1350 l
2305 1370 l
2353 1356 m
2333 1336 l
2353 1316 l
2373 1336 l
2353 1356 l
2401 1353 m
2381 1333 l
2401 1313 l
2421 1333 l
2401 1353 l
2449 1343 m
2429 1323 l
2449 1303 l
2469 1323 l
2449 1343 l
2497 1417 m
2477 1397 l
2497 1377 l
2517 1397 l
2497 1417 l
2545 1420 m
2525 1400 l
2545 1380 l
2565 1400 l
2545 1420 l
stroke
[] 0 setdash
1152 1033 m
1152 1084 l
1200 1067 m
1200 1116 l
1248 1027 m
1248 1082 l
1296 1091 m
1296 1144 l
1344 1120 m
1344 1178 l
1392 1109 m
1392 1162 l
1440 1117 m
1440 1173 l
1488 1132 m
1488 1193 l
1536 1122 m
1536 1179 l
1584 1074 m
1584 1126 l
1633 1114 m
1633 1169 l
1681 1141 m
1681 1202 l
1729 1131 m
1729 1192 l
1777 1151 m
1777 1212 l
1825 1109 m
1825 1171 l
1873 1133 m
1873 1197 l
1921 1161 m
1921 1223 l
1969 1093 m
1969 1145 l
2017 1120 m
2017 1181 l
2065 1162 m
2065 1229 l
2113 1104 m
2113 1161 l
2161 1142 m
2161 1199 l
2209 1143 m
2209 1204 l
2257 1148 m
2257 1209 l
2305 1217 m
2305 1286 l
2353 1145 m
2353 1206 l
2401 1163 m
2401 1224 l
2449 1135 m
2449 1190 l
2497 1121 m
2497 1183 l
2545 1221 m
2545 1293 l
stroke
1141 1033 m
1163 1033 l
1141 1084 m
1163 1084 l
1189 1067 m
1211 1067 l
1189 1116 m
1211 1116 l
1237 1027 m
1259 1027 l
1237 1082 m
1259 1082 l
1285 1091 m
1307 1091 l
1285 1144 m
1307 1144 l
1333 1120 m
1355 1120 l
1333 1178 m
1355 1178 l
1381 1109 m
1403 1109 l
1381 1162 m
1403 1162 l
1429 1117 m
1451 1117 l
1429 1173 m
1451 1173 l
1477 1132 m
1499 1132 l
1477 1193 m
1499 1193 l
1525 1122 m
1547 1122 l
1525 1179 m
1547 1179 l
1573 1074 m
1595 1074 l
1573 1126 m
1595 1126 l
1622 1114 m
1644 1114 l
1622 1169 m
1644 1169 l
1670 1141 m
1692 1141 l
1670 1202 m
1692 1202 l
1718 1131 m
1740 1131 l
1718 1192 m
1740 1192 l
1766 1151 m
1788 1151 l
1766 1212 m
1788 1212 l
1814 1109 m
1836 1109 l
1814 1171 m
1836 1171 l
1862 1133 m
1884 1133 l
1862 1197 m
1884 1197 l
1910 1161 m
1932 1161 l
1910 1223 m
1932 1223 l
1958 1093 m
1980 1093 l
1958 1145 m
1980 1145 l
2006 1120 m
2028 1120 l
2006 1181 m
2028 1181 l
2054 1162 m
2076 1162 l
2054 1229 m
2076 1229 l
2102 1104 m
2124 1104 l
2102 1161 m
2124 1161 l
2150 1142 m
2172 1142 l
2150 1199 m
2172 1199 l
2198 1143 m
2220 1143 l
2198 1204 m
2220 1204 l
2246 1148 m
2268 1148 l
2246 1209 m
2268 1209 l
2294 1217 m
2316 1217 l
2294 1286 m
2316 1286 l
2342 1145 m
2364 1145 l
2342 1206 m
2364 1206 l
2390 1163 m
2412 1163 l
2390 1224 m
2412 1224 l
2438 1135 m
2460 1135 l
2438 1190 m
2460 1190 l
2486 1121 m
2508 1121 l
2486 1183 m
2508 1183 l
2534 1221 m
2556 1221 l
2534 1293 m
2556 1293 l
stroke
1152 1078 m
1132 1038 l
1172 1038 l
1152 1078 l
1200 1111 m
1180 1071 l
1220 1071 l
1200 1111 l
1248 1075 m
1228 1035 l
1268 1035 l
1248 1075 l
1296 1138 m
1276 1098 l
1316 1098 l
1296 1138 l
1344 1169 m
1324 1129 l
1364 1129 l
1344 1169 l
1392 1156 m
1372 1116 l
1412 1116 l
1392 1156 l
1440 1165 m
1420 1125 l
1460 1125 l
1440 1165 l
1488 1183 m
1468 1143 l
1508 1143 l
1488 1183 l
1536 1171 m
1516 1131 l
1556 1131 l
1536 1171 l
1584 1120 m
1564 1080 l
1604 1080 l
1584 1120 l
1633 1161 m
1613 1121 l
1653 1121 l
1633 1161 l
1681 1192 m
1661 1152 l
1701 1152 l
1681 1192 l
1729 1182 m
1709 1142 l
1749 1142 l
1729 1182 l
1777 1201 m
1757 1161 l
1797 1161 l
1777 1201 l
1825 1160 m
1805 1120 l
1845 1120 l
1825 1160 l
1873 1185 m
1853 1145 l
1893 1145 l
1873 1185 l
1921 1212 m
1901 1172 l
1941 1172 l
1921 1212 l
1969 1139 m
1949 1099 l
1989 1099 l
1969 1139 l
2017 1171 m
1997 1131 l
2037 1131 l
2017 1171 l
2065 1215 m
2045 1175 l
2085 1175 l
2065 1215 l
2113 1152 m
2093 1112 l
2133 1112 l
2113 1152 l
2161 1191 m
2141 1151 l
2181 1151 l
2161 1191 l
2209 1193 m
2189 1153 l
2229 1153 l
2209 1193 l
2257 1198 m
2237 1158 l
2277 1158 l
2257 1198 l
2305 1271 m
2285 1231 l
2325 1231 l
2305 1271 l
2353 1195 m
2333 1155 l
2373 1155 l
2353 1195 l
2401 1214 m
2381 1174 l
2421 1174 l
2401 1214 l
2449 1183 m
2429 1143 l
2469 1143 l
2449 1183 l
2497 1172 m
2477 1132 l
2517 1132 l
2497 1172 l
2545 1277 m
2525 1237 l
2565 1237 l
2545 1277 l
stroke
[20 20] 0 setdash
528 1348 m
2641 1348 l
stroke
[] 0 setdash
[20 20] 0 setdash
528 1537 m
2641 1537 l
stroke
[] 0 setdash
[20 20] 0 setdash
528 1172 m
2641 1172 l
stroke
[] 0 setdash
/Times-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
2189 650 m
stroke
[] 0 setdash
2312 633 m
2312 667 l
2346 667 l
2346 633 l
2312 633 l
stroke
2364 650 m
gsave
2364 650 translate
0 rotate
0 -20  m
/Symbol findfont
60 scalefont
 setfont
(b) show
/Times-Roman findfont
60 scalefont
 setfont
( = 1.07) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
2189 576 m
stroke
[] 0 setdash
2329 596 m
2309 576 l
2329 556 l
2349 576 l
2329 596 l
stroke
2364 576 m
gsave
2364 576 translate
0 rotate
0 -20  m
/Symbol findfont
60 scalefont
 setfont
(b) show
/Times-Roman findfont
60 scalefont
 setfont
( = 1.12) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
2189 502 m
stroke
[] 0 setdash
2329 522 m
2309 482 l
2349 482 l
2329 522 l
stroke
2364 502 m
gsave
2364 502 translate
0 rotate
0 -20  m
/Symbol findfont
60 scalefont
 setfont
(b) show
/Times-Roman findfont
60 scalefont
 setfont
( = 1.17) show
grestore
showpage
%%Page: 12 12
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 420 m
528 2030 l
2641 2030 l
2641 420 l
528 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
-1 setlinewidth
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
528 420 m
528 430 l
624 420 m
624 430 l
720 420 m
720 430 l
816 420 m
816 430 l
912 420 m
912 430 l
1008 420 m
1008 430 l
1104 420 m
1104 430 l
1200 420 m
1200 430 l
1296 420 m
1296 430 l
1392 420 m
1392 430 l
1488 420 m
1488 430 l
1584 420 m
1584 430 l
1681 420 m
1681 430 l
1777 420 m
1777 430 l
1873 420 m
1873 430 l
1969 420 m
1969 430 l
2065 420 m
2065 430 l
2161 420 m
2161 430 l
2257 420 m
2257 430 l
2353 420 m
2353 430 l
2449 420 m
2449 430 l
2545 420 m
2545 430 l
2641 420 m
2641 430 l
528 2030 m
528 2020 l
624 2030 m
624 2020 l
720 2030 m
720 2020 l
816 2030 m
816 2020 l
912 2030 m
912 2020 l
1008 2030 m
1008 2020 l
1104 2030 m
1104 2020 l
1200 2030 m
1200 2020 l
1296 2030 m
1296 2020 l
1392 2030 m
1392 2020 l
1488 2030 m
1488 2020 l
1584 2030 m
1584 2020 l
1681 2030 m
1681 2020 l
1777 2030 m
1777 2020 l
1873 2030 m
1873 2020 l
1969 2030 m
1969 2020 l
2065 2030 m
2065 2020 l
2161 2030 m
2161 2020 l
2257 2030 m
2257 2020 l
2353 2030 m
2353 2020 l
2449 2030 m
2449 2020 l
2545 2030 m
2545 2020 l
2641 2030 m
2641 2020 l
stroke
624 420 m
624 440 l
1104 420 m
1104 440 l
1584 420 m
1584 440 l
2065 420 m
2065 440 l
2545 420 m
2545 440 l
624 2030 m
624 2010 l
1104 2030 m
1104 2010 l
1584 2030 m
1584 2010 l
2065 2030 m
2065 2010 l
2545 2030 m
2545 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
624 370 m
gsave
624 370 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
1104 370 m
gsave
1104 370 translate
0 rotate
0 -20  m
(10) CS
(10) show
grestore
1584 370 m
gsave
1584 370 translate
0 rotate
0 -20  m
(20) CS
(20) show
grestore
2065 370 m
gsave
2065 370 translate
0 rotate
0 -20  m
(30) CS
(30) show
grestore
2545 370 m
gsave
2545 370 translate
0 rotate
0 -20  m
(40) CS
(40) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1584 270 m
gsave
1584 270 translate
0 rotate
0 0  m
(n) CS
/Times-Italic findfont
60 scalefont
 setfont
(n) show
grestore
528 420 m
538 420 l
528 554 m
538 554 l
528 688 m
538 688 l
528 822 m
538 822 l
528 956 m
538 956 l
528 1090 m
538 1090 l
528 1225 m
538 1225 l
528 1359 m
538 1359 l
528 1493 m
538 1493 l
528 1627 m
538 1627 l
528 1761 m
538 1761 l
528 1895 m
538 1895 l
528 2030 m
538 2030 l
2641 420 m
2631 420 l
2641 554 m
2631 554 l
2641 688 m
2631 688 l
2641 822 m
2631 822 l
2641 956 m
2631 956 l
2641 1090 m
2631 1090 l
2641 1225 m
2631 1225 l
2641 1359 m
2631 1359 l
2641 1493 m
2631 1493 l
2641 1627 m
2631 1627 l
2641 1761 m
2631 1761 l
2641 1895 m
2631 1895 l
2641 2030 m
2631 2030 l
stroke
528 420 m
548 420 l
528 956 m
548 956 l
528 1493 m
548 1493 l
528 2030 m
548 2030 l
2641 420 m
2621 420 l
2641 956 m
2621 956 l
2641 1493 m
2621 1493 l
2641 2030 m
2621 2030 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
490 420 m
gsave
490 420 translate
0 rotate
0 -20  m
(0) RJ
(0) show
grestore
490 956 m
gsave
490 956 translate
0 rotate
0 -20  m
(20) RJ
(20) show
grestore
490 1493 m
gsave
490 1493 translate
0 rotate
0 -20  m
(40) RJ
(40) show
grestore
490 2030 m
gsave
490 2030 translate
0 rotate
0 -20  m
(60) RJ
(60) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
395 1225 m
gsave
395 1225 translate
0 rotate
0 0  m
(106 cL) RJ
/Times-Roman findfont
60 scalefont
 setfont
(10) show
/Times-Roman findfont
36 scalefont
 setfont
0 36 rmoveto
(6) show
/Times-Roman findfont
60 scalefont
 setfont
0 -36 rmoveto
( ) show
/Symbol findfont
60 scalefont
 setfont
(c) show
/Symbol findfont
36 scalefont
 setfont
0 36 rmoveto
/Times-Italic findfont
36 scalefont
 setfont
(L) show
grestore
/Times-Italic findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
1584 2165 m
gsave
1584 2165 translate
0 rotate
0 0  m
(Fig. 12) CS
/Times-Bold findfont
72 scalefont
 setfont
(Fig. 12) show
grestore
[] 0 setdash
624 420 m
624 420 l
stroke
624 420 m
624 420 l
624 420 l
stroke
624 420 20 0 360 arc
stroke
[] 0 setdash
672 420 m
672 420 l
720 420 m
720 420 l
768 452 m
768 511 l
816 477 m
816 548 l
864 502 m
864 585 l
912 548 m
912 647 l
960 687 m
960 856 l
1008 615 m
1008 751 l
1056 719 m
1056 861 l
1104 817 m
1104 978 l
1152 546 m
1152 644 l
1200 797 m
1200 954 l
1248 828 m
1248 990 l
1296 809 m
1296 968 l
1344 742 m
1344 914 l
1392 737 m
1392 881 l
1440 986 m
1440 1208 l
1488 898 m
1488 1072 l
1536 923 m
1536 1102 l
1584 1164 m
1584 1377 l
1633 1145 m
1633 1354 l
1681 871 m
1681 1040 l
1729 1147 m
1729 1357 l
1777 1224 m
1777 1444 l
1825 1298 m
1825 1527 l
1873 1156 m
1873 1367 l
1921 1213 m
1921 1431 l
1969 1249 m
1969 1506 l
2017 1286 m
2017 1513 l
2065 1555 m
2065 1829 l
2113 1408 m
2113 1667 l
2161 1324 m
2161 1555 l
2209 1284 m
2209 1511 l
2257 1181 m
2257 1395 l
2305 1368 m
2305 1649 l
2353 1358 m
2353 1613 l
2401 1418 m
2401 1696 l
2449 1677 m
2449 1958 l
2497 1389 m
2497 1627 l
2545 1411 m
2545 1652 l
stroke
661 420 m
683 420 l
661 420 m
683 420 l
709 420 m
731 420 l
709 420 m
731 420 l
757 452 m
779 452 l
757 511 m
779 511 l
805 477 m
827 477 l
805 548 m
827 548 l
853 502 m
875 502 l
853 585 m
875 585 l
901 548 m
923 548 l
901 647 m
923 647 l
949 687 m
971 687 l
949 856 m
971 856 l
997 615 m
1019 615 l
997 751 m
1019 751 l
1045 719 m
1067 719 l
1045 861 m
1067 861 l
1093 817 m
1115 817 l
1093 978 m
1115 978 l
1141 546 m
1163 546 l
1141 644 m
1163 644 l
1189 797 m
1211 797 l
1189 954 m
1211 954 l
1237 828 m
1259 828 l
1237 990 m
1259 990 l
1285 809 m
1307 809 l
1285 968 m
1307 968 l
1333 742 m
1355 742 l
1333 914 m
1355 914 l
1381 737 m
1403 737 l
1381 881 m
1403 881 l
1429 986 m
1451 986 l
1429 1208 m
1451 1208 l
1477 898 m
1499 898 l
1477 1072 m
1499 1072 l
1525 923 m
1547 923 l
1525 1102 m
1547 1102 l
1573 1164 m
1595 1164 l
1573 1377 m
1595 1377 l
1622 1145 m
1644 1145 l
1622 1354 m
1644 1354 l
1670 871 m
1692 871 l
1670 1040 m
1692 1040 l
1718 1147 m
1740 1147 l
1718 1357 m
1740 1357 l
1766 1224 m
1788 1224 l
1766 1444 m
1788 1444 l
1814 1298 m
1836 1298 l
1814 1527 m
1836 1527 l
1862 1156 m
1884 1156 l
1862 1367 m
1884 1367 l
1910 1213 m
1932 1213 l
1910 1431 m
1932 1431 l
1958 1249 m
1980 1249 l
1958 1506 m
1980 1506 l
2006 1286 m
2028 1286 l
2006 1513 m
2028 1513 l
2054 1555 m
2076 1555 l
2054 1829 m
2076 1829 l
2102 1408 m
2124 1408 l
2102 1667 m
2124 1667 l
2150 1324 m
2172 1324 l
2150 1555 m
2172 1555 l
2198 1284 m
2220 1284 l
2198 1511 m
2220 1511 l
2246 1181 m
2268 1181 l
2246 1395 m
2268 1395 l
2294 1368 m
2316 1368 l
2294 1649 m
2316 1649 l
2342 1358 m
2364 1358 l
2342 1613 m
2364 1613 l
2390 1418 m
2412 1418 l
2390 1696 m
2412 1696 l
2438 1677 m
2460 1677 l
2438 1958 m
2460 1958 l
2486 1389 m
2508 1389 l
2486 1627 m
2508 1627 l
2534 1411 m
2556 1411 l
2534 1652 m
2556 1652 l
stroke
655 403 m
655 437 l
689 437 l
689 403 l
655 403 l
703 403 m
703 437 l
737 437 l
737 403 l
703 403 l
751 465 m
751 499 l
785 499 l
785 465 l
751 465 l
799 496 m
799 530 l
833 530 l
833 496 l
799 496 l
847 527 m
847 561 l
881 561 l
881 527 l
847 527 l
895 581 m
895 615 l
929 615 l
929 581 l
895 581 l
943 754 m
943 788 l
977 788 l
977 754 l
943 754 l
991 666 m
991 700 l
1025 700 l
1025 666 l
991 666 l
1039 773 m
1039 807 l
1073 807 l
1073 773 l
1039 773 l
1087 880 m
1087 914 l
1121 914 l
1121 880 l
1087 880 l
1135 578 m
1135 612 l
1169 612 l
1169 578 l
1135 578 l
1183 858 m
1183 892 l
1217 892 l
1217 858 l
1183 858 l
1231 892 m
1231 926 l
1265 926 l
1265 892 l
1231 892 l
1279 872 m
1279 906 l
1313 906 l
1313 872 l
1279 872 l
1327 811 m
1327 845 l
1361 845 l
1361 811 l
1327 811 l
1375 792 m
1375 826 l
1409 826 l
1409 792 l
1375 792 l
1423 1080 m
1423 1114 l
1457 1114 l
1457 1080 l
1423 1080 l
1471 968 m
1471 1002 l
1505 1002 l
1505 968 l
1471 968 l
1519 995 m
1519 1029 l
1553 1029 l
1553 995 l
1519 995 l
1567 1253 m
1567 1287 l
1601 1287 l
1601 1253 l
1567 1253 l
1616 1233 m
1616 1267 l
1650 1267 l
1650 1233 l
1616 1233 l
1664 938 m
1664 972 l
1698 972 l
1698 938 l
1664 938 l
1712 1235 m
1712 1269 l
1746 1269 l
1746 1235 l
1712 1235 l
1760 1317 m
1760 1351 l
1794 1351 l
1794 1317 l
1760 1317 l
1808 1396 m
1808 1430 l
1842 1430 l
1842 1396 l
1808 1396 l
1856 1244 m
1856 1278 l
1890 1278 l
1890 1244 l
1856 1244 l
1904 1305 m
1904 1339 l
1938 1339 l
1938 1305 l
1904 1305 l
1952 1360 m
1952 1394 l
1986 1394 l
1986 1360 l
1952 1360 l
2000 1382 m
2000 1416 l
2034 1416 l
2034 1382 l
2000 1382 l
2048 1675 m
2048 1709 l
2082 1709 l
2082 1675 l
2048 1675 l
2096 1521 m
2096 1555 l
2130 1555 l
2130 1521 l
2096 1521 l
2144 1423 m
2144 1457 l
2178 1457 l
2178 1423 l
2144 1423 l
2192 1380 m
2192 1414 l
2226 1414 l
2226 1380 l
2192 1380 l
2240 1271 m
2240 1305 l
2274 1305 l
2274 1271 l
2240 1271 l
2288 1492 m
2288 1526 l
2322 1526 l
2322 1492 l
2288 1492 l
2336 1469 m
2336 1503 l
2370 1503 l
2370 1469 l
2336 1469 l
2384 1540 m
2384 1574 l
2418 1574 l
2418 1540 l
2384 1540 l
2432 1800 m
2432 1834 l
2466 1834 l
2466 1800 l
2432 1800 l
2480 1491 m
2480 1525 l
2514 1525 l
2514 1491 l
2480 1491 l
2528 1514 m
2528 1548 l
2562 1548 l
2562 1514 l
2528 1514 l
stroke
[] 0 setdash
672 420 m
672 420 l
720 420 m
720 420 l
768 420 m
768 461 l
816 432 m
816 490 l
864 444 m
864 561 l
912 462 m
912 526 l
960 513 m
960 600 l
1008 532 m
1008 626 l
1056 651 m
1056 777 l
1104 502 m
1104 585 l
1152 577 m
1152 685 l
1200 592 m
1200 704 l
1248 637 m
1248 761 l
1296 592 m
1296 704 l
1344 610 m
1344 726 l
1392 595 m
1392 708 l
1440 670 m
1440 801 l
1488 748 m
1488 912 l
1536 643 m
1536 768 l
1584 647 m
1584 772 l
1633 668 m
1633 812 l
1681 746 m
1681 893 l
1729 721 m
1729 864 l
1777 684 m
1777 818 l
1825 666 m
1825 797 l
1873 757 m
1873 906 l
1921 757 m
1921 906 l
1969 685 m
1969 819 l
2017 675 m
2017 808 l
2065 767 m
2065 918 l
2113 730 m
2113 875 l
2161 821 m
2161 983 l
2209 733 m
2209 878 l
2257 888 m
2257 1060 l
2305 751 m
2305 899 l
2353 885 m
2353 1057 l
2401 916 m
2401 1093 l
2449 1002 m
2449 1193 l
2497 795 m
2497 951 l
2545 859 m
2545 1027 l
stroke
661 420 m
683 420 l
661 420 m
683 420 l
709 420 m
731 420 l
709 420 m
731 420 l
757 420 m
779 420 l
757 461 m
779 461 l
805 432 m
827 432 l
805 490 m
827 490 l
853 444 m
875 444 l
853 561 m
875 561 l
901 462 m
923 462 l
901 526 m
923 526 l
949 513 m
971 513 l
949 600 m
971 600 l
997 532 m
1019 532 l
997 626 m
1019 626 l
1045 651 m
1067 651 l
1045 777 m
1067 777 l
1093 502 m
1115 502 l
1093 585 m
1115 585 l
1141 577 m
1163 577 l
1141 685 m
1163 685 l
1189 592 m
1211 592 l
1189 704 m
1211 704 l
1237 637 m
1259 637 l
1237 761 m
1259 761 l
1285 592 m
1307 592 l
1285 704 m
1307 704 l
1333 610 m
1355 610 l
1333 726 m
1355 726 l
1381 595 m
1403 595 l
1381 708 m
1403 708 l
1429 670 m
1451 670 l
1429 801 m
1451 801 l
1477 748 m
1499 748 l
1477 912 m
1499 912 l
1525 643 m
1547 643 l
1525 768 m
1547 768 l
1573 647 m
1595 647 l
1573 772 m
1595 772 l
1622 668 m
1644 668 l
1622 812 m
1644 812 l
1670 746 m
1692 746 l
1670 893 m
1692 893 l
1718 721 m
1740 721 l
1718 864 m
1740 864 l
1766 684 m
1788 684 l
1766 818 m
1788 818 l
1814 666 m
1836 666 l
1814 797 m
1836 797 l
1862 757 m
1884 757 l
1862 906 m
1884 906 l
1910 757 m
1932 757 l
1910 906 m
1932 906 l
1958 685 m
1980 685 l
1958 819 m
1980 819 l
2006 675 m
2028 675 l
2006 808 m
2028 808 l
2054 767 m
2076 767 l
2054 918 m
2076 918 l
2102 730 m
2124 730 l
2102 875 m
2124 875 l
2150 821 m
2172 821 l
2150 983 m
2172 983 l
2198 733 m
2220 733 l
2198 878 m
2220 878 l
2246 888 m
2268 888 l
2246 1060 m
2268 1060 l
2294 751 m
2316 751 l
2294 899 m
2316 899 l
2342 885 m
2364 885 l
2342 1057 m
2364 1057 l
2390 916 m
2412 916 l
2390 1093 m
2412 1093 l
2438 1002 m
2460 1002 l
2438 1193 m
2460 1193 l
2486 795 m
2508 795 l
2486 951 m
2508 951 l
2534 859 m
2556 859 l
2534 1027 m
2556 1027 l
stroke
672 440 m
652 420 l
672 400 l
692 420 l
672 440 l
720 440 m
700 420 l
720 400 l
740 420 l
720 440 l
768 460 m
748 440 l
768 420 l
788 440 l
768 460 l
816 481 m
796 461 l
816 441 l
836 461 l
816 481 l
864 522 m
844 502 l
864 482 l
884 502 l
864 522 l
912 514 m
892 494 l
912 474 l
932 494 l
912 514 l
960 577 m
940 557 l
960 537 l
980 557 l
960 577 l
1008 599 m
988 579 l
1008 559 l
1028 579 l
1008 599 l
1056 734 m
1036 714 l
1056 694 l
1076 714 l
1056 734 l
1104 564 m
1084 544 l
1104 524 l
1124 544 l
1104 564 l
1152 651 m
1132 631 l
1152 611 l
1172 631 l
1152 651 l
1200 668 m
1180 648 l
1200 628 l
1220 648 l
1200 668 l
1248 719 m
1228 699 l
1248 679 l
1268 699 l
1248 719 l
1296 668 m
1276 648 l
1296 628 l
1316 648 l
1296 668 l
1344 688 m
1324 668 l
1344 648 l
1364 668 l
1344 688 l
1392 672 m
1372 652 l
1392 632 l
1412 652 l
1392 672 l
1440 756 m
1420 736 l
1440 716 l
1460 736 l
1440 756 l
1488 850 m
1468 830 l
1488 810 l
1508 830 l
1488 850 l
1536 725 m
1516 705 l
1536 685 l
1556 705 l
1536 725 l
1584 729 m
1564 709 l
1584 689 l
1604 709 l
1584 729 l
1633 760 m
1613 740 l
1633 720 l
1653 740 l
1633 760 l
1681 840 m
1661 820 l
1681 800 l
1701 820 l
1681 840 l
1729 812 m
1709 792 l
1729 772 l
1749 792 l
1729 812 l
1777 771 m
1757 751 l
1777 731 l
1797 751 l
1777 771 l
1825 751 m
1805 731 l
1825 711 l
1845 731 l
1825 751 l
1873 852 m
1853 832 l
1873 812 l
1893 832 l
1873 852 l
1921 852 m
1901 832 l
1921 812 l
1941 832 l
1921 852 l
1969 772 m
1949 752 l
1969 732 l
1989 752 l
1969 772 l
2017 762 m
1997 742 l
2017 722 l
2037 742 l
2017 762 l
2065 862 m
2045 842 l
2065 822 l
2085 842 l
2065 862 l
2113 822 m
2093 802 l
2113 782 l
2133 802 l
2113 822 l
2161 922 m
2141 902 l
2161 882 l
2181 902 l
2161 922 l
2209 826 m
2189 806 l
2209 786 l
2229 806 l
2209 826 l
2257 994 m
2237 974 l
2257 954 l
2277 974 l
2257 994 l
2305 845 m
2285 825 l
2305 805 l
2325 825 l
2305 845 l
2353 991 m
2333 971 l
2353 951 l
2373 971 l
2353 991 l
2401 1025 m
2381 1005 l
2401 985 l
2421 1005 l
2401 1025 l
2449 1117 m
2429 1097 l
2449 1077 l
2469 1097 l
2449 1117 l
2497 893 m
2477 873 l
2497 853 l
2517 873 l
2497 893 l
2545 963 m
2525 943 l
2545 923 l
2565 943 l
2545 963 l
stroke
/Times-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
437 1961 m
stroke
[] 0 setdash
560 1944 m
560 1978 l
594 1978 l
594 1944 l
560 1944 l
stroke
612 1961 m
gsave
612 1961 translate
0 rotate
0 -20  m
/Symbol findfont
60 scalefont
 setfont
(b) show
/Times-Roman findfont
60 scalefont
 setfont
( = 1.2) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
437 1887 m
stroke
[] 0 setdash
577 1907 m
557 1887 l
577 1867 l
597 1887 l
577 1907 l
stroke
612 1887 m
gsave
612 1887 translate
0 rotate
0 -20  m
/Symbol findfont
60 scalefont
 setfont
(b) show
/Times-Roman findfont
60 scalefont
 setfont
( = 1.25) show
grestore
showpage
%%Page: 13 13
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 420 m
528 2030 l
2641 2030 l
2641 420 l
528 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
-1 setlinewidth
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
528 420 m
528 430 l
624 420 m
624 430 l
720 420 m
720 430 l
816 420 m
816 430 l
912 420 m
912 430 l
1008 420 m
1008 430 l
1104 420 m
1104 430 l
1200 420 m
1200 430 l
1296 420 m
1296 430 l
1392 420 m
1392 430 l
1488 420 m
1488 430 l
1584 420 m
1584 430 l
1681 420 m
1681 430 l
1777 420 m
1777 430 l
1873 420 m
1873 430 l
1969 420 m
1969 430 l
2065 420 m
2065 430 l
2161 420 m
2161 430 l
2257 420 m
2257 430 l
2353 420 m
2353 430 l
2449 420 m
2449 430 l
2545 420 m
2545 430 l
2641 420 m
2641 430 l
528 2030 m
528 2020 l
624 2030 m
624 2020 l
720 2030 m
720 2020 l
816 2030 m
816 2020 l
912 2030 m
912 2020 l
1008 2030 m
1008 2020 l
1104 2030 m
1104 2020 l
1200 2030 m
1200 2020 l
1296 2030 m
1296 2020 l
1392 2030 m
1392 2020 l
1488 2030 m
1488 2020 l
1584 2030 m
1584 2020 l
1681 2030 m
1681 2020 l
1777 2030 m
1777 2020 l
1873 2030 m
1873 2020 l
1969 2030 m
1969 2020 l
2065 2030 m
2065 2020 l
2161 2030 m
2161 2020 l
2257 2030 m
2257 2020 l
2353 2030 m
2353 2020 l
2449 2030 m
2449 2020 l
2545 2030 m
2545 2020 l
2641 2030 m
2641 2020 l
stroke
624 420 m
624 440 l
1104 420 m
1104 440 l
1584 420 m
1584 440 l
2065 420 m
2065 440 l
2545 420 m
2545 440 l
624 2030 m
624 2010 l
1104 2030 m
1104 2010 l
1584 2030 m
1584 2010 l
2065 2030 m
2065 2010 l
2545 2030 m
2545 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
624 370 m
gsave
624 370 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
1104 370 m
gsave
1104 370 translate
0 rotate
0 -20  m
(10) CS
(10) show
grestore
1584 370 m
gsave
1584 370 translate
0 rotate
0 -20  m
(20) CS
(20) show
grestore
2065 370 m
gsave
2065 370 translate
0 rotate
0 -20  m
(30) CS
(30) show
grestore
2545 370 m
gsave
2545 370 translate
0 rotate
0 -20  m
(40) CS
(40) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1584 270 m
gsave
1584 270 translate
0 rotate
0 0  m
(n) CS
/Times-Italic findfont
60 scalefont
 setfont
(n) show
grestore
528 420 m
538 420 l
528 554 m
538 554 l
528 688 m
538 688 l
528 822 m
538 822 l
528 956 m
538 956 l
528 1090 m
538 1090 l
528 1225 m
538 1225 l
528 1359 m
538 1359 l
528 1493 m
538 1493 l
528 1627 m
538 1627 l
528 1761 m
538 1761 l
528 1895 m
538 1895 l
528 2030 m
538 2030 l
2641 420 m
2631 420 l
2641 554 m
2631 554 l
2641 688 m
2631 688 l
2641 822 m
2631 822 l
2641 956 m
2631 956 l
2641 1090 m
2631 1090 l
2641 1225 m
2631 1225 l
2641 1359 m
2631 1359 l
2641 1493 m
2631 1493 l
2641 1627 m
2631 1627 l
2641 1761 m
2631 1761 l
2641 1895 m
2631 1895 l
2641 2030 m
2631 2030 l
stroke
528 420 m
548 420 l
528 956 m
548 956 l
528 1493 m
548 1493 l
528 2030 m
548 2030 l
2641 420 m
2621 420 l
2641 956 m
2621 956 l
2641 1493 m
2621 1493 l
2641 2030 m
2621 2030 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
490 420 m
gsave
490 420 translate
0 rotate
0 -20  m
(0) RJ
(0) show
grestore
490 956 m
gsave
490 956 translate
0 rotate
0 -20  m
(20) RJ
(20) show
grestore
490 1493 m
gsave
490 1493 translate
0 rotate
0 -20  m
(40) RJ
(40) show
grestore
490 2030 m
gsave
490 2030 translate
0 rotate
0 -20  m
(60) RJ
(60) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
395 1225 m
gsave
395 1225 translate
0 rotate
0 0  m
(106 cL) RJ
/Times-Roman findfont
60 scalefont
 setfont
(10) show
/Times-Roman findfont
36 scalefont
 setfont
0 36 rmoveto
(6) show
/Times-Roman findfont
60 scalefont
 setfont
0 -36 rmoveto
( ) show
/Symbol findfont
60 scalefont
 setfont
(c) show
/Symbol findfont
36 scalefont
 setfont
0 36 rmoveto
/Times-Italic findfont
36 scalefont
 setfont
(L) show
grestore
/Times-Italic findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
1584 2165 m
gsave
1584 2165 translate
0 rotate
0 0  m
(Fig. 13) CS
/Times-Bold findfont
72 scalefont
 setfont
(Fig. 13) show
grestore
[] 0 setdash
624 420 m
624 420 l
stroke
596 420 m
652 420 l
596 420 m
652 420 l
stroke
624 420 20 0 360 arc
stroke
[] 0 setdash
672 420 m
672 420 l
720 420 m
720 420 l
768 420 m
768 420 l
816 420 m
816 461 l
864 420 m
864 461 l
912 420 m
912 461 l
960 446 m
960 517 l
1008 446 m
1008 517 l
1056 477 m
1056 569 l
1104 461 m
1104 544 l
1152 461 m
1152 544 l
1200 493 m
1200 594 l
1248 461 m
1248 544 l
1296 544 m
1296 668 l
1344 544 m
1344 668 l
1392 527 m
1392 643 l
1440 561 m
1440 692 l
1488 544 m
1488 668 l
1536 561 m
1536 692 l
1584 544 m
1584 668 l
1633 579 m
1633 716 l
1681 614 m
1681 763 l
1729 561 m
1729 692 l
1777 632 m
1777 786 l
1825 705 m
1825 879 l
1873 579 m
1873 716 l
1921 632 m
1921 786 l
1969 650 m
1969 810 l
2017 650 m
2017 810 l
2065 597 m
2065 739 l
2113 687 m
2113 856 l
2161 650 m
2161 810 l
2209 597 m
2209 739 l
2257 705 m
2257 879 l
2305 632 m
2305 786 l
2353 650 m
2353 810 l
2401 597 m
2401 739 l
2449 650 m
2449 810 l
2497 705 m
2497 879 l
2545 687 m
2545 856 l
stroke
661 420 m
683 420 l
661 420 m
683 420 l
709 420 m
731 420 l
709 420 m
731 420 l
757 420 m
779 420 l
757 420 m
779 420 l
805 420 m
827 420 l
805 461 m
827 461 l
853 420 m
875 420 l
853 461 m
875 461 l
901 420 m
923 420 l
901 461 m
923 461 l
949 446 m
971 446 l
949 517 m
971 517 l
997 446 m
1019 446 l
997 517 m
1019 517 l
1045 477 m
1067 477 l
1045 569 m
1067 569 l
1093 461 m
1115 461 l
1093 544 m
1115 544 l
1141 461 m
1163 461 l
1141 544 m
1163 544 l
1189 493 m
1211 493 l
1189 594 m
1211 594 l
1237 461 m
1259 461 l
1237 544 m
1259 544 l
1285 544 m
1307 544 l
1285 668 m
1307 668 l
1333 544 m
1355 544 l
1333 668 m
1355 668 l
1381 527 m
1403 527 l
1381 643 m
1403 643 l
1429 561 m
1451 561 l
1429 692 m
1451 692 l
1477 544 m
1499 544 l
1477 668 m
1499 668 l
1525 561 m
1547 561 l
1525 692 m
1547 692 l
1573 544 m
1595 544 l
1573 668 m
1595 668 l
1622 579 m
1644 579 l
1622 716 m
1644 716 l
1670 614 m
1692 614 l
1670 763 m
1692 763 l
1718 561 m
1740 561 l
1718 692 m
1740 692 l
1766 632 m
1788 632 l
1766 786 m
1788 786 l
1814 705 m
1836 705 l
1814 879 m
1836 879 l
1862 579 m
1884 579 l
1862 716 m
1884 716 l
1910 632 m
1932 632 l
1910 786 m
1932 786 l
1958 650 m
1980 650 l
1958 810 m
1980 810 l
2006 650 m
2028 650 l
2006 810 m
2028 810 l
2054 597 m
2076 597 l
2054 739 m
2076 739 l
2102 687 m
2124 687 l
2102 856 m
2124 856 l
2150 650 m
2172 650 l
2150 810 m
2172 810 l
2198 597 m
2220 597 l
2198 739 m
2220 739 l
2246 705 m
2268 705 l
2246 879 m
2268 879 l
2294 632 m
2316 632 l
2294 786 m
2316 786 l
2342 650 m
2364 650 l
2342 810 m
2364 810 l
2390 597 m
2412 597 l
2390 739 m
2412 739 l
2438 650 m
2460 650 l
2438 810 m
2460 810 l
2486 705 m
2508 705 l
2486 879 m
2508 879 l
2534 687 m
2556 687 l
2534 856 m
2556 856 l
stroke
672 440 m
652 420 l
672 400 l
692 420 l
672 440 l
720 440 m
700 420 l
720 400 l
740 420 l
720 440 l
768 440 m
748 420 l
768 400 l
788 420 l
768 440 l
816 460 m
796 440 l
816 420 l
836 440 l
816 460 l
864 460 m
844 440 l
864 420 l
884 440 l
864 460 l
912 460 m
892 440 l
912 420 l
932 440 l
912 460 l
960 502 m
940 482 l
960 462 l
980 482 l
960 502 l
1008 502 m
988 482 l
1008 462 l
1028 482 l
1008 502 l
1056 543 m
1036 523 l
1056 503 l
1076 523 l
1056 543 l
1104 522 m
1084 502 l
1104 482 l
1124 502 l
1104 522 l
1152 522 m
1132 502 l
1152 482 l
1172 502 l
1152 522 l
1200 564 m
1180 544 l
1200 524 l
1220 544 l
1200 564 l
1248 522 m
1228 502 l
1248 482 l
1268 502 l
1248 522 l
1296 626 m
1276 606 l
1296 586 l
1316 606 l
1296 626 l
1344 626 m
1324 606 l
1344 586 l
1364 606 l
1344 626 l
1392 605 m
1372 585 l
1392 565 l
1412 585 l
1392 605 l
1440 647 m
1420 627 l
1440 607 l
1460 627 l
1440 647 l
1488 626 m
1468 606 l
1488 586 l
1508 606 l
1488 626 l
1536 647 m
1516 627 l
1536 607 l
1556 627 l
1536 647 l
1584 626 m
1564 606 l
1584 586 l
1604 606 l
1584 626 l
1633 667 m
1613 647 l
1633 627 l
1653 647 l
1633 667 l
1681 709 m
1661 689 l
1681 669 l
1701 689 l
1681 709 l
1729 647 m
1709 627 l
1729 607 l
1749 627 l
1729 647 l
1777 729 m
1757 709 l
1777 689 l
1797 709 l
1777 729 l
1825 812 m
1805 792 l
1825 772 l
1845 792 l
1825 812 l
1873 667 m
1853 647 l
1873 627 l
1893 647 l
1873 667 l
1921 729 m
1901 709 l
1921 689 l
1941 709 l
1921 729 l
1969 750 m
1949 730 l
1969 710 l
1989 730 l
1969 750 l
2017 750 m
1997 730 l
2017 710 l
2037 730 l
2017 750 l
2065 688 m
2045 668 l
2065 648 l
2085 668 l
2065 688 l
2113 791 m
2093 771 l
2113 751 l
2133 771 l
2113 791 l
2161 750 m
2141 730 l
2161 710 l
2181 730 l
2161 750 l
2209 688 m
2189 668 l
2209 648 l
2229 668 l
2209 688 l
2257 812 m
2237 792 l
2257 772 l
2277 792 l
2257 812 l
2305 729 m
2285 709 l
2305 689 l
2325 709 l
2305 729 l
2353 750 m
2333 730 l
2353 710 l
2373 730 l
2353 750 l
2401 688 m
2381 668 l
2401 648 l
2421 668 l
2401 688 l
2449 750 m
2429 730 l
2449 710 l
2469 730 l
2449 750 l
2497 812 m
2477 792 l
2497 772 l
2517 792 l
2497 812 l
2545 791 m
2525 771 l
2545 751 l
2565 771 l
2545 791 l
stroke
/Times-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
2189 1938 m
stroke
[] 0 setdash
2329 1958 m
2309 1938 l
2329 1918 l
2349 1938 l
2329 1958 l
stroke
2364 1938 m
gsave
2364 1938 translate
0 rotate
0 -20  m
/Symbol findfont
60 scalefont
 setfont
(b) show
/Times-Roman findfont
60 scalefont
 setfont
( = 1.12) show
grestore
showpage
%%Page: 14 14
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 420 m
528 2030 l
2641 2030 l
2641 420 l
528 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
-1 setlinewidth
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
528 420 m
528 430 l
612 420 m
612 430 l
697 420 m
697 430 l
781 420 m
781 430 l
866 420 m
866 430 l
950 420 m
950 430 l
1035 420 m
1035 430 l
1119 420 m
1119 430 l
1204 420 m
1204 430 l
1289 420 m
1289 430 l
1373 420 m
1373 430 l
1458 420 m
1458 430 l
1542 420 m
1542 430 l
1627 420 m
1627 430 l
1711 420 m
1711 430 l
1796 420 m
1796 430 l
1880 420 m
1880 430 l
1965 420 m
1965 430 l
2050 420 m
2050 430 l
2134 420 m
2134 430 l
2219 420 m
2219 430 l
2303 420 m
2303 430 l
2388 420 m
2388 430 l
2472 420 m
2472 430 l
2557 420 m
2557 430 l
2641 420 m
2641 430 l
528 2030 m
528 2020 l
612 2030 m
612 2020 l
697 2030 m
697 2020 l
781 2030 m
781 2020 l
866 2030 m
866 2020 l
950 2030 m
950 2020 l
1035 2030 m
1035 2020 l
1119 2030 m
1119 2020 l
1204 2030 m
1204 2020 l
1289 2030 m
1289 2020 l
1373 2030 m
1373 2020 l
1458 2030 m
1458 2020 l
1542 2030 m
1542 2020 l
1627 2030 m
1627 2020 l
1711 2030 m
1711 2020 l
1796 2030 m
1796 2020 l
1880 2030 m
1880 2020 l
1965 2030 m
1965 2020 l
2050 2030 m
2050 2020 l
2134 2030 m
2134 2020 l
2219 2030 m
2219 2020 l
2303 2030 m
2303 2020 l
2388 2030 m
2388 2020 l
2472 2030 m
2472 2020 l
2557 2030 m
2557 2020 l
2641 2030 m
2641 2020 l
stroke
528 420 m
528 440 l
950 420 m
950 440 l
1373 420 m
1373 440 l
1796 420 m
1796 440 l
2219 420 m
2219 440 l
2641 420 m
2641 440 l
528 2030 m
528 2010 l
950 2030 m
950 2010 l
1373 2030 m
1373 2010 l
1796 2030 m
1796 2010 l
2219 2030 m
2219 2010 l
2641 2030 m
2641 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
528 370 m
gsave
528 370 translate
0 rotate
0 -20  m
(0.5) CS
(0.5) show
grestore
950 370 m
gsave
950 370 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
1373 370 m
gsave
1373 370 translate
0 rotate
0 -20  m
(1.5) CS
(1.5) show
grestore
1796 370 m
gsave
1796 370 translate
0 rotate
0 -20  m
(2.0) CS
(2.0) show
grestore
2219 370 m
gsave
2219 370 translate
0 rotate
0 -20  m
(2.5) CS
(2.5) show
grestore
2641 370 m
gsave
2641 370 translate
0 rotate
0 -20  m
(3.0) CS
(3.0) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1584 270 m
gsave
1584 270 translate
0 rotate
0 0  m
(r) CS
/Times-Italic findfont
60 scalefont
 setfont
(r) show
grestore
528 420 m
538 420 l
528 484 m
538 484 l
528 548 m
538 548 l
528 613 m
538 613 l
528 677 m
538 677 l
528 742 m
538 742 l
528 806 m
538 806 l
528 870 m
538 870 l
528 935 m
538 935 l
528 999 m
538 999 l
528 1064 m
538 1064 l
528 1128 m
538 1128 l
528 1192 m
538 1192 l
528 1257 m
538 1257 l
528 1321 m
538 1321 l
528 1386 m
538 1386 l
528 1450 m
538 1450 l
528 1514 m
538 1514 l
528 1579 m
538 1579 l
528 1643 m
538 1643 l
528 1708 m
538 1708 l
528 1772 m
538 1772 l
528 1836 m
538 1836 l
528 1901 m
538 1901 l
528 1965 m
538 1965 l
528 2030 m
538 2030 l
2641 420 m
2631 420 l
2641 484 m
2631 484 l
2641 548 m
2631 548 l
2641 613 m
2631 613 l
2641 677 m
2631 677 l
2641 742 m
2631 742 l
2641 806 m
2631 806 l
2641 870 m
2631 870 l
2641 935 m
2631 935 l
2641 999 m
2631 999 l
2641 1064 m
2631 1064 l
2641 1128 m
2631 1128 l
2641 1192 m
2631 1192 l
2641 1257 m
2631 1257 l
2641 1321 m
2631 1321 l
2641 1386 m
2631 1386 l
2641 1450 m
2631 1450 l
2641 1514 m
2631 1514 l
2641 1579 m
2631 1579 l
2641 1643 m
2631 1643 l
2641 1708 m
2631 1708 l
2641 1772 m
2631 1772 l
2641 1836 m
2631 1836 l
2641 1901 m
2631 1901 l
2641 1965 m
2631 1965 l
2641 2030 m
2631 2030 l
stroke
528 420 m
548 420 l
528 742 m
548 742 l
528 1064 m
548 1064 l
528 1386 m
548 1386 l
528 1708 m
548 1708 l
528 2030 m
548 2030 l
2641 420 m
2621 420 l
2641 742 m
2621 742 l
2641 1064 m
2621 1064 l
2641 1386 m
2621 1386 l
2641 1708 m
2621 1708 l
2641 2030 m
2621 2030 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
490 420 m
gsave
490 420 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
490 742 m
gsave
490 742 translate
0 rotate
0 -20  m
(0.1) RJ
(0.1) show
grestore
490 1064 m
gsave
490 1064 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
490 1386 m
gsave
490 1386 translate
0 rotate
0 -20  m
(0.3) RJ
(0.3) show
grestore
490 1708 m
gsave
490 1708 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
490 2030 m
gsave
490 2030 translate
0 rotate
0 -20  m
(0.5) RJ
(0.5) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
374 1225 m
gsave
374 1225 translate
0 rotate
0 0  m
(c(r) x2) RJ
/Symbol findfont
60 scalefont
 setfont
(c) show
/Times-Roman findfont
60 scalefont
 setfont
(\() show
/Times-Italic findfont
60 scalefont
 setfont
(r) show
/Times-Roman findfont
60 scalefont
 setfont
(\) ) show
/Symbol findfont
60 scalefont
 setfont
(x) show
/Symbol findfont
36 scalefont
 setfont
0 36 rmoveto
/Times-Roman findfont
36 scalefont
 setfont
(2) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
1584 2165 m
gsave
1584 2165 translate
0 rotate
0 0  m
(Fig. 14) CS
/Times-Bold findfont
72 scalefont
 setfont
(Fig. 14) show
grestore
[] 0 setdash
650 1724 m
650 1769 l
832 1518 m
832 1556 l
1014 1389 m
1014 1427 l
1196 1302 m
1196 1340 l
1378 1253 m
1378 1305 l
1560 1215 m
1560 1273 l
1741 1157 m
1741 1241 l
stroke
639 1724 m
661 1724 l
639 1769 m
661 1769 l
821 1518 m
843 1518 l
821 1556 m
843 1556 l
1003 1389 m
1025 1389 l
1003 1427 m
1025 1427 l
1185 1302 m
1207 1302 l
1185 1340 m
1207 1340 l
1367 1253 m
1389 1253 l
1367 1305 m
1389 1305 l
1549 1215 m
1571 1215 l
1549 1273 m
1571 1273 l
1730 1157 m
1752 1157 l
1730 1241 m
1752 1241 l
stroke
650 1746 20 0 360 arc
stroke
832 1537 20 0 360 arc
stroke
1014 1408 20 0 360 arc
stroke
1196 1321 20 0 360 arc
stroke
1378 1279 20 0 360 arc
stroke
1560 1244 20 0 360 arc
stroke
1741 1199 20 0 360 arc
stroke
[] 0 setdash
650 1736 m
650 1794 l
832 1495 m
832 1540 l
1014 1389 m
1014 1434 l
1196 1299 m
1196 1337 l
1378 1244 m
1378 1282 l
1560 1208 m
1560 1247 l
1741 1176 m
1741 1215 l
1923 1144 m
1923 1189 l
2105 1115 m
2105 1160 l
2287 1092 m
2287 1138 l
2469 1080 m
2469 1138 l
2651 1073 m
2833 1080 m
3014 1096 m
3196 1096 m
3378 1031 m
3560 870 m
3742 742 m
3924 420 m
stroke
639 1736 m
661 1736 l
639 1794 m
661 1794 l
821 1495 m
843 1495 l
821 1540 m
843 1540 l
1003 1389 m
1025 1389 l
1003 1434 m
1025 1434 l
1185 1299 m
1207 1299 l
1185 1337 m
1207 1337 l
1367 1244 m
1389 1244 l
1367 1282 m
1389 1282 l
1549 1208 m
1571 1208 l
1549 1247 m
1571 1247 l
1730 1176 m
1752 1176 l
1730 1215 m
1752 1215 l
1912 1144 m
1934 1144 l
1912 1189 m
1934 1189 l
2094 1115 m
2116 1115 l
2094 1160 m
2116 1160 l
2276 1092 m
2298 1092 l
2276 1138 m
2298 1138 l
2458 1080 m
2480 1080 l
2458 1138 m
2480 1138 l
stroke
633 1748 m
633 1782 l
667 1782 l
667 1748 l
633 1748 l
815 1501 m
815 1535 l
849 1535 l
849 1501 l
815 1501 l
997 1394 m
997 1428 l
1031 1428 l
1031 1394 l
997 1394 l
1179 1301 m
1179 1335 l
1213 1335 l
1213 1301 l
1179 1301 l
1361 1246 m
1361 1280 l
1395 1280 l
1395 1246 l
1361 1246 l
1543 1211 m
1543 1245 l
1577 1245 l
1577 1211 l
1543 1211 l
1724 1179 m
1724 1213 l
1758 1213 l
1758 1179 l
1724 1179 l
1906 1150 m
1906 1184 l
1940 1184 l
1940 1150 l
1906 1150 l
2088 1121 m
2088 1155 l
2122 1155 l
2122 1121 l
2088 1121 l
2270 1098 m
2270 1132 l
2304 1132 l
2304 1098 l
2270 1098 l
2452 1092 m
2452 1126 l
2486 1126 l
2486 1092 l
2452 1092 l
stroke
[] 0 setdash
650 1733 m
650 1778 l
832 1533 m
832 1572 l
1014 1411 m
1014 1451 l
1196 1332 m
1196 1372 l
1378 1295 m
1378 1349 l
1560 1268 m
1560 1330 l
1741 1221 m
1741 1312 l
stroke
639 1733 m
661 1733 l
639 1778 m
661 1778 l
821 1533 m
843 1533 l
821 1572 m
843 1572 l
1003 1411 m
1025 1411 l
1003 1451 m
1025 1451 l
1185 1332 m
1207 1332 l
1185 1372 m
1207 1372 l
1367 1295 m
1389 1295 l
1367 1349 m
1389 1349 l
1549 1268 m
1571 1268 l
1549 1330 m
1571 1330 l
1730 1221 m
1752 1221 l
1730 1312 m
1752 1312 l
stroke
650 1775 m
630 1755 l
650 1735 l
670 1755 l
650 1775 l
832 1572 m
812 1552 l
832 1532 l
852 1552 l
832 1572 l
1014 1451 m
994 1431 l
1014 1411 l
1034 1431 l
1014 1451 l
1196 1372 m
1176 1352 l
1196 1332 l
1216 1352 l
1196 1372 l
1378 1342 m
1358 1322 l
1378 1302 l
1398 1322 l
1378 1342 l
1560 1319 m
1540 1299 l
1560 1279 l
1580 1299 l
1560 1319 l
1741 1287 m
1721 1267 l
1741 1247 l
1761 1267 l
1741 1287 l
stroke
[] 0 setdash
650 1746 m
650 1804 l
832 1510 m
832 1556 l
1014 1411 m
1014 1457 l
1196 1329 m
1196 1369 l
1378 1284 m
1378 1325 l
1560 1261 m
1560 1302 l
1741 1242 m
1741 1284 l
1923 1225 m
1923 1275 l
2105 1212 m
2105 1263 l
2287 1208 m
2287 1261 l
2469 1218 m
2469 1288 l
2651 1239 m
2833 1281 m
3014 1342 m
3196 1389 m
3378 1347 m
3560 1147 m
3742 977 m
3924 420 m
stroke
639 1746 m
661 1746 l
639 1804 m
661 1804 l
821 1510 m
843 1510 l
821 1556 m
843 1556 l
1003 1411 m
1025 1411 l
1003 1457 m
1025 1457 l
1185 1329 m
1207 1329 l
1185 1369 m
1207 1369 l
1367 1284 m
1389 1284 l
1367 1325 m
1389 1325 l
1549 1261 m
1571 1261 l
1549 1302 m
1571 1302 l
1730 1242 m
1752 1242 l
1730 1284 m
1752 1284 l
1912 1225 m
1934 1225 l
1912 1275 m
1934 1275 l
2094 1212 m
2116 1212 l
2094 1263 m
2116 1263 l
2276 1208 m
2298 1208 l
2276 1261 m
2298 1261 l
2458 1218 m
2480 1218 l
2458 1288 m
2480 1288 l
stroke
650 1795 m
630 1755 l
670 1755 l
650 1795 l
832 1553 m
812 1513 l
852 1513 l
832 1553 l
1014 1454 m
994 1414 l
1034 1414 l
1014 1454 l
1196 1369 m
1176 1329 l
1216 1329 l
1196 1369 l
1378 1325 m
1358 1285 l
1398 1285 l
1378 1325 l
1560 1302 m
1540 1262 l
1580 1262 l
1560 1302 l
1741 1283 m
1721 1243 l
1761 1243 l
1741 1283 l
1923 1270 m
1903 1230 l
1943 1230 l
1923 1270 l
2105 1258 m
2085 1218 l
2125 1218 l
2105 1258 l
2287 1255 m
2267 1215 l
2307 1215 l
2287 1255 l
2469 1273 m
2449 1233 l
2489 1233 l
2469 1273 l
stroke
[20 20] 0 setdash
650 1851 m
832 1564 l
1014 1422 l
1196 1338 l
1378 1282 l
1559 1240 l
1741 1206 l
1923 1176 l
2105 1149 l
2287 1122 l
2469 1096 l
2641 1070 l
stroke
[] 0 setdash
650 1861 m
832 1580 l
1014 1446 l
1196 1370 l
1378 1324 l
1559 1295 l
1741 1274 l
1923 1260 l
2105 1250 l
2287 1243 l
2469 1238 l
2641 1234 l
stroke
/Times-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1887 1938 m
stroke
[] 0 setdash
2027 1938 20 0 360 arc
stroke
2062 1938 m
gsave
2062 1938 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(Hot data) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1887 1864 m
stroke
[] 0 setdash
2010 1847 m
2010 1881 l
2044 1881 l
2044 1847 l
2010 1847 l
stroke
2062 1864 m
gsave
2062 1864 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(Cold data) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1887 1790 m
stroke
[] 0 setdash
2027 1810 m
2007 1790 l
2027 1770 l
2047 1790 l
2027 1810 l
stroke
2062 1790 m
gsave
2062 1790 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(Hot rescaled data) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1887 1716 m
stroke
[] 0 setdash
2027 1736 m
2007 1696 l
2047 1696 l
2027 1736 l
stroke
2062 1716 m
gsave
2062 1716 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(Cold rescaled data) show
grestore
showpage
%%Page: 15 15
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 420 m
528 2030 l
2641 2030 l
2641 420 l
528 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
-1 setlinewidth
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
528 420 m
528 430 l
612 420 m
612 430 l
697 420 m
697 430 l
781 420 m
781 430 l
866 420 m
866 430 l
950 420 m
950 430 l
1035 420 m
1035 430 l
1119 420 m
1119 430 l
1204 420 m
1204 430 l
1289 420 m
1289 430 l
1373 420 m
1373 430 l
1458 420 m
1458 430 l
1542 420 m
1542 430 l
1627 420 m
1627 430 l
1711 420 m
1711 430 l
1796 420 m
1796 430 l
1880 420 m
1880 430 l
1965 420 m
1965 430 l
2050 420 m
2050 430 l
2134 420 m
2134 430 l
2219 420 m
2219 430 l
2303 420 m
2303 430 l
2388 420 m
2388 430 l
2472 420 m
2472 430 l
2557 420 m
2557 430 l
2641 420 m
2641 430 l
528 2030 m
528 2020 l
612 2030 m
612 2020 l
697 2030 m
697 2020 l
781 2030 m
781 2020 l
866 2030 m
866 2020 l
950 2030 m
950 2020 l
1035 2030 m
1035 2020 l
1119 2030 m
1119 2020 l
1204 2030 m
1204 2020 l
1289 2030 m
1289 2020 l
1373 2030 m
1373 2020 l
1458 2030 m
1458 2020 l
1542 2030 m
1542 2020 l
1627 2030 m
1627 2020 l
1711 2030 m
1711 2020 l
1796 2030 m
1796 2020 l
1880 2030 m
1880 2020 l
1965 2030 m
1965 2020 l
2050 2030 m
2050 2020 l
2134 2030 m
2134 2020 l
2219 2030 m
2219 2020 l
2303 2030 m
2303 2020 l
2388 2030 m
2388 2020 l
2472 2030 m
2472 2020 l
2557 2030 m
2557 2020 l
2641 2030 m
2641 2020 l
stroke
528 420 m
528 440 l
950 420 m
950 440 l
1373 420 m
1373 440 l
1796 420 m
1796 440 l
2219 420 m
2219 440 l
2641 420 m
2641 440 l
528 2030 m
528 2010 l
950 2030 m
950 2010 l
1373 2030 m
1373 2010 l
1796 2030 m
1796 2010 l
2219 2030 m
2219 2010 l
2641 2030 m
2641 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
528 370 m
gsave
528 370 translate
0 rotate
0 -20  m
(0.5) CS
(0.5) show
grestore
950 370 m
gsave
950 370 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
1373 370 m
gsave
1373 370 translate
0 rotate
0 -20  m
(1.5) CS
(1.5) show
grestore
1796 370 m
gsave
1796 370 translate
0 rotate
0 -20  m
(2.0) CS
(2.0) show
grestore
2219 370 m
gsave
2219 370 translate
0 rotate
0 -20  m
(2.5) CS
(2.5) show
grestore
2641 370 m
gsave
2641 370 translate
0 rotate
0 -20  m
(3.0) CS
(3.0) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1584 270 m
gsave
1584 270 translate
0 rotate
0 0  m
(r) CS
/Times-Italic findfont
60 scalefont
 setfont
(r) show
grestore
528 420 m
538 420 l
528 484 m
538 484 l
528 548 m
538 548 l
528 613 m
538 613 l
528 677 m
538 677 l
528 742 m
538 742 l
528 806 m
538 806 l
528 870 m
538 870 l
528 935 m
538 935 l
528 999 m
538 999 l
528 1064 m
538 1064 l
528 1128 m
538 1128 l
528 1192 m
538 1192 l
528 1257 m
538 1257 l
528 1321 m
538 1321 l
528 1386 m
538 1386 l
528 1450 m
538 1450 l
528 1514 m
538 1514 l
528 1579 m
538 1579 l
528 1643 m
538 1643 l
528 1708 m
538 1708 l
528 1772 m
538 1772 l
528 1836 m
538 1836 l
528 1901 m
538 1901 l
528 1965 m
538 1965 l
528 2030 m
538 2030 l
2641 420 m
2631 420 l
2641 484 m
2631 484 l
2641 548 m
2631 548 l
2641 613 m
2631 613 l
2641 677 m
2631 677 l
2641 742 m
2631 742 l
2641 806 m
2631 806 l
2641 870 m
2631 870 l
2641 935 m
2631 935 l
2641 999 m
2631 999 l
2641 1064 m
2631 1064 l
2641 1128 m
2631 1128 l
2641 1192 m
2631 1192 l
2641 1257 m
2631 1257 l
2641 1321 m
2631 1321 l
2641 1386 m
2631 1386 l
2641 1450 m
2631 1450 l
2641 1514 m
2631 1514 l
2641 1579 m
2631 1579 l
2641 1643 m
2631 1643 l
2641 1708 m
2631 1708 l
2641 1772 m
2631 1772 l
2641 1836 m
2631 1836 l
2641 1901 m
2631 1901 l
2641 1965 m
2631 1965 l
2641 2030 m
2631 2030 l
stroke
528 420 m
548 420 l
528 742 m
548 742 l
528 1064 m
548 1064 l
528 1386 m
548 1386 l
528 1708 m
548 1708 l
528 2030 m
548 2030 l
2641 420 m
2621 420 l
2641 742 m
2621 742 l
2641 1064 m
2621 1064 l
2641 1386 m
2621 1386 l
2641 1708 m
2621 1708 l
2641 2030 m
2621 2030 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
490 420 m
gsave
490 420 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
490 742 m
gsave
490 742 translate
0 rotate
0 -20  m
(0.1) RJ
(0.1) show
grestore
490 1064 m
gsave
490 1064 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
490 1386 m
gsave
490 1386 translate
0 rotate
0 -20  m
(0.3) RJ
(0.3) show
grestore
490 1708 m
gsave
490 1708 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
490 2030 m
gsave
490 2030 translate
0 rotate
0 -20  m
(0.5) RJ
(0.5) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
374 1225 m
gsave
374 1225 translate
0 rotate
0 0  m
(c(r) x2) RJ
/Symbol findfont
60 scalefont
 setfont
(c) show
/Times-Roman findfont
60 scalefont
 setfont
(\() show
/Times-Italic findfont
60 scalefont
 setfont
(r) show
/Times-Roman findfont
60 scalefont
 setfont
(\) ) show
/Symbol findfont
60 scalefont
 setfont
(x) show
/Symbol findfont
36 scalefont
 setfont
0 36 rmoveto
/Times-Roman findfont
36 scalefont
 setfont
(2) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
1584 2165 m
gsave
1584 2165 translate
0 rotate
0 0  m
(Fig. 15) CS
/Times-Bold findfont
72 scalefont
 setfont
(Fig. 15) show
grestore
[] 0 setdash
916 1437 m
916 1484 l
1079 1369 m
1079 1416 l
1241 1328 m
1241 1382 l
1404 1299 m
1404 1354 l
1565 1277 m
1565 1333 l
1727 1268 m
1727 1332 l
1890 1252 m
1890 1326 l
2052 1235 m
2052 1333 l
2214 1222 m
2214 1347 l
2377 1203 m
2377 1348 l
2539 1180 m
2539 1365 l
2702 1153 m
2864 1121 m
3025 1103 m
3189 1027 m
3351 921 m
stroke
905 1437 m
927 1437 l
905 1484 m
927 1484 l
1068 1369 m
1090 1369 l
1068 1416 m
1090 1416 l
1230 1328 m
1252 1328 l
1230 1382 m
1252 1382 l
1393 1299 m
1415 1299 l
1393 1354 m
1415 1354 l
1554 1277 m
1576 1277 l
1554 1333 m
1576 1333 l
1716 1268 m
1738 1268 l
1716 1332 m
1738 1332 l
1879 1252 m
1901 1252 l
1879 1326 m
1901 1326 l
2041 1235 m
2063 1235 l
2041 1333 m
2063 1333 l
2203 1222 m
2225 1222 l
2203 1347 m
2225 1347 l
2366 1203 m
2388 1203 l
2366 1348 m
2388 1348 l
2528 1180 m
2550 1180 l
2528 1365 m
2550 1365 l
stroke
916 1460 20 0 360 arc
stroke
1079 1392 20 0 360 arc
stroke
1241 1355 20 0 360 arc
stroke
1404 1326 20 0 360 arc
stroke
1565 1305 20 0 360 arc
stroke
1727 1300 20 0 360 arc
stroke
1890 1289 20 0 360 arc
stroke
2052 1284 20 0 360 arc
stroke
2214 1285 20 0 360 arc
stroke
2377 1275 20 0 360 arc
stroke
2539 1272 20 0 360 arc
stroke
[] 0 setdash
650 1746 m
650 1804 l
832 1510 m
832 1556 l
1014 1411 m
1014 1457 l
1196 1329 m
1196 1369 l
1378 1284 m
1378 1325 l
1560 1261 m
1560 1302 l
1741 1242 m
1741 1284 l
1923 1225 m
1923 1275 l
2105 1212 m
2105 1263 l
2287 1208 m
2287 1261 l
2469 1218 m
2469 1288 l
2651 1239 m
2833 1281 m
3014 1342 m
3196 1389 m
3378 1347 m
3560 1147 m
3742 977 m
3924 420 m
stroke
639 1746 m
661 1746 l
639 1804 m
661 1804 l
821 1510 m
843 1510 l
821 1556 m
843 1556 l
1003 1411 m
1025 1411 l
1003 1457 m
1025 1457 l
1185 1329 m
1207 1329 l
1185 1369 m
1207 1369 l
1367 1284 m
1389 1284 l
1367 1325 m
1389 1325 l
1549 1261 m
1571 1261 l
1549 1302 m
1571 1302 l
1730 1242 m
1752 1242 l
1730 1284 m
1752 1284 l
1912 1225 m
1934 1225 l
1912 1275 m
1934 1275 l
2094 1212 m
2116 1212 l
2094 1263 m
2116 1263 l
2276 1208 m
2298 1208 l
2276 1261 m
2298 1261 l
2458 1218 m
2480 1218 l
2458 1288 m
2480 1288 l
stroke
633 1758 m
633 1792 l
667 1792 l
667 1758 l
633 1758 l
815 1516 m
815 1550 l
849 1550 l
849 1516 l
815 1516 l
997 1417 m
997 1451 l
1031 1451 l
1031 1417 l
997 1417 l
1179 1332 m
1179 1366 l
1213 1366 l
1213 1332 l
1179 1332 l
1361 1288 m
1361 1322 l
1395 1322 l
1395 1288 l
1361 1288 l
1543 1265 m
1543 1299 l
1577 1299 l
1577 1265 l
1543 1265 l
1724 1246 m
1724 1280 l
1758 1280 l
1758 1246 l
1724 1246 l
1906 1233 m
1906 1267 l
1940 1267 l
1940 1233 l
1906 1233 l
2088 1221 m
2088 1255 l
2122 1255 l
2122 1221 l
2088 1221 l
2270 1218 m
2270 1252 l
2304 1252 l
2304 1218 l
2270 1218 l
2452 1236 m
2452 1270 l
2486 1270 l
2486 1236 l
2452 1236 l
stroke
/Times-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1736 1938 m
stroke
[] 0 setdash
1876 1938 20 0 360 arc
stroke
1911 1938 m
gsave
1911 1938 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(Improved action, ) show
/Symbol findfont
60 scalefont
 setfont
(b) show
/Times-Roman findfont
60 scalefont
 setfont
( = 0.75) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1736 1864 m
stroke
[] 0 setdash
1859 1847 m
1859 1881 l
1893 1881 l
1893 1847 l
1859 1847 l
stroke
1911 1864 m
gsave
1911 1864 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(Standard action, ) show
/Symbol findfont
60 scalefont
 setfont
(b) show
/Times-Roman findfont
60 scalefont
 setfont
( = 0.8) show
grestore
showpage
%%Page: 16 16
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
-1 setlinewidth
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
528 420 m
528 430 l
609 420 m
609 430 l
690 420 m
690 430 l
771 420 m
771 430 l
853 420 m
853 430 l
934 420 m
934 430 l
1015 420 m
1015 430 l
1097 420 m
1097 430 l
1178 420 m
1178 430 l
1259 420 m
1259 430 l
1341 420 m
1341 430 l
1422 420 m
1422 430 l
1503 420 m
1503 430 l
1585 420 m
1585 430 l
1666 420 m
1666 430 l
1747 420 m
1747 430 l
1828 420 m
1828 430 l
1910 420 m
1910 430 l
1991 420 m
1991 430 l
2072 420 m
2072 430 l
2154 420 m
2154 430 l
2235 420 m
2235 430 l
2316 420 m
2316 430 l
2398 420 m
2398 430 l
2479 420 m
2479 430 l
2560 420 m
2560 430 l
2642 420 m
2642 430 l
528 2030 m
528 2020 l
609 2030 m
609 2020 l
690 2030 m
690 2020 l
771 2030 m
771 2020 l
853 2030 m
853 2020 l
934 2030 m
934 2020 l
1015 2030 m
1015 2020 l
1097 2030 m
1097 2020 l
1178 2030 m
1178 2020 l
1259 2030 m
1259 2020 l
1341 2030 m
1341 2020 l
1422 2030 m
1422 2020 l
1503 2030 m
1503 2020 l
1585 2030 m
1585 2020 l
1666 2030 m
1666 2020 l
1747 2030 m
1747 2020 l
1828 2030 m
1828 2020 l
1910 2030 m
1910 2020 l
1991 2030 m
1991 2020 l
2072 2030 m
2072 2020 l
2154 2030 m
2154 2020 l
2235 2030 m
2235 2020 l
2316 2030 m
2316 2020 l
2398 2030 m
2398 2020 l
2479 2030 m
2479 2020 l
2560 2030 m
2560 2020 l
2642 2030 m
2642 2020 l
stroke
528 420 m
528 440 l
934 420 m
934 440 l
1341 420 m
1341 440 l
1747 420 m
1747 440 l
2154 420 m
2154 440 l
2560 420 m
2560 440 l
528 2030 m
528 2010 l
934 2030 m
934 2010 l
1341 2030 m
1341 2010 l
1747 2030 m
1747 2010 l
2154 2030 m
2154 2010 l
2560 2030 m
2560 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
528 370 m
gsave
528 370 translate
0 rotate
0 -20  m
(0.5) CS
(0.5) show
grestore
934 370 m
gsave
934 370 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
1341 370 m
gsave
1341 370 translate
0 rotate
0 -20  m
(1.5) CS
(1.5) show
grestore
1747 370 m
gsave
1747 370 translate
0 rotate
0 -20  m
(2.0) CS
(2.0) show
grestore
2154 370 m
gsave
2154 370 translate
0 rotate
0 -20  m
(2.5) CS
(2.5) show
grestore
2560 370 m
gsave
2560 370 translate
0 rotate
0 -20  m
(3.0) CS
(3.0) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1585 270 m
gsave
1585 270 translate
0 rotate
0 0  m
(r) CS
/Times-Italic findfont
60 scalefont
 setfont
(r) show
grestore
528 420 m
538 420 l
528 520 m
538 520 l
528 621 m
538 621 l
528 721 m
538 721 l
528 822 m
538 822 l
528 923 m
538 923 l
528 1023 m
538 1023 l
528 1124 m
538 1124 l
528 1225 m
538 1225 l
528 1325 m
538 1325 l
528 1426 m
538 1426 l
528 1526 m
538 1526 l
528 1627 m
538 1627 l
528 1728 m
538 1728 l
528 1828 m
538 1828 l
528 1929 m
538 1929 l
528 2030 m
538 2030 l
2642 420 m
2632 420 l
2642 520 m
2632 520 l
2642 621 m
2632 621 l
2642 721 m
2632 721 l
2642 822 m
2632 822 l
2642 923 m
2632 923 l
2642 1023 m
2632 1023 l
2642 1124 m
2632 1124 l
2642 1225 m
2632 1225 l
2642 1325 m
2632 1325 l
2642 1426 m
2632 1426 l
2642 1526 m
2632 1526 l
2642 1627 m
2632 1627 l
2642 1728 m
2632 1728 l
2642 1828 m
2632 1828 l
2642 1929 m
2632 1929 l
2642 2030 m
2632 2030 l
stroke
528 420 m
548 420 l
528 822 m
548 822 l
528 1225 m
548 1225 l
528 1627 m
548 1627 l
528 2030 m
548 2030 l
2642 420 m
2622 420 l
2642 822 m
2622 822 l
2642 1225 m
2622 1225 l
2642 1627 m
2622 1627 l
2642 2030 m
2622 2030 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
490 420 m
gsave
490 420 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
490 822 m
gsave
490 822 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
490 1225 m
gsave
490 1225 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
490 1627 m
gsave
490 1627 translate
0 rotate
0 -20  m
(0.6) RJ
(0.6) show
grestore
490 2030 m
gsave
490 2030 translate
0 rotate
0 -20  m
(0.8) RJ
(0.8) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
374 1225 m
gsave
374 1225 translate
0 rotate
0 0  m
(c(r) x2) RJ
/Symbol findfont
60 scalefont
 setfont
(c) show
/Times-Roman findfont
60 scalefont
 setfont
(\() show
/Times-Italic findfont
60 scalefont
 setfont
(r) show
/Times-Roman findfont
60 scalefont
 setfont
(\) ) show
/Symbol findfont
60 scalefont
 setfont
(x) show
/Symbol findfont
36 scalefont
 setfont
0 36 rmoveto
/Times-Roman findfont
36 scalefont
 setfont
(2) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
1585 2165 m
gsave
1585 2165 translate
0 rotate
0 0  m
(Fig. 16) CS
/Times-Bold findfont
72 scalefont
 setfont
(Fig. 16) show
grestore
[] 0 setdash
673 1655 m
673 1712 l
784 1484 m
784 1532 l
894 1355 m
894 1400 l
1005 1257 m
1005 1297 l
1115 1164 m
1115 1204 l
1226 1096 m
1226 1132 l
1337 1037 m
1337 1074 l
1446 989 m
1446 1025 l
1557 949 m
1557 985 l
1667 911 m
1667 951 l
1778 878 m
1778 919 l
1889 846 m
1889 894 l
1999 826 m
1999 878 l
2109 812 m
2109 880 l
2220 790 m
2220 878 l
2330 754 m
2330 834 l
2441 707 m
2441 804 l
2551 661 m
2551 822 l
stroke
662 1655 m
684 1655 l
662 1712 m
684 1712 l
773 1484 m
795 1484 l
773 1532 m
795 1532 l
883 1355 m
905 1355 l
883 1400 m
905 1400 l
994 1257 m
1016 1257 l
994 1297 m
1016 1297 l
1104 1164 m
1126 1164 l
1104 1204 m
1126 1204 l
1215 1096 m
1237 1096 l
1215 1132 m
1237 1132 l
1326 1037 m
1348 1037 l
1326 1074 m
1348 1074 l
1435 989 m
1457 989 l
1435 1025 m
1457 1025 l
1546 949 m
1568 949 l
1546 985 m
1568 985 l
1656 911 m
1678 911 l
1656 951 m
1678 951 l
1767 878 m
1789 878 l
1767 919 m
1789 919 l
1878 846 m
1900 846 l
1878 894 m
1900 894 l
1988 826 m
2010 826 l
1988 878 m
2010 878 l
2098 812 m
2120 812 l
2098 880 m
2120 880 l
2209 790 m
2231 790 l
2209 878 m
2231 878 l
2319 754 m
2341 754 l
2319 834 m
2341 834 l
2430 707 m
2452 707 l
2430 804 m
2452 804 l
2540 661 m
2562 661 l
2540 822 m
2562 822 l
stroke
673 1683 20 0 360 arc
stroke
784 1508 20 0 360 arc
stroke
894 1377 20 0 360 arc
stroke
1005 1277 20 0 360 arc
stroke
1115 1184 20 0 360 arc
stroke
1226 1114 20 0 360 arc
stroke
1337 1055 20 0 360 arc
stroke
1446 1007 20 0 360 arc
stroke
1557 967 20 0 360 arc
stroke
1667 931 20 0 360 arc
stroke
1778 898 20 0 360 arc
stroke
1889 870 20 0 360 arc
stroke
1999 852 20 0 360 arc
stroke
2109 846 20 0 360 arc
stroke
2220 834 20 0 360 arc
stroke
2330 794 20 0 360 arc
stroke
2441 756 20 0 360 arc
stroke
2551 742 20 0 360 arc
stroke
[] 0 setdash
673 1684 m
673 1741 l
784 1521 m
784 1571 l
894 1401 m
894 1448 l
1005 1313 m
1005 1355 l
1115 1229 m
1115 1273 l
1226 1171 m
1226 1211 l
1337 1124 m
1337 1165 l
1446 1087 m
1446 1130 l
1557 1060 m
1557 1104 l
1667 1035 m
1667 1086 l
1778 1018 m
1778 1071 l
1889 1002 m
1889 1067 l
1999 1002 m
1999 1077 l
2109 1014 m
2109 1118 l
2220 1017 m
2220 1160 l
2330 998 m
2330 1137 l
2441 959 m
2441 1141 l
2551 916 m
2551 1247 l
stroke
662 1684 m
684 1684 l
662 1741 m
684 1741 l
773 1521 m
795 1521 l
773 1571 m
795 1571 l
883 1401 m
905 1401 l
883 1448 m
905 1448 l
994 1313 m
1016 1313 l
994 1355 m
1016 1355 l
1104 1229 m
1126 1229 l
1104 1273 m
1126 1273 l
1215 1171 m
1237 1171 l
1215 1211 m
1237 1211 l
1326 1124 m
1348 1124 l
1326 1165 m
1348 1165 l
1435 1087 m
1457 1087 l
1435 1130 m
1457 1130 l
1546 1060 m
1568 1060 l
1546 1104 m
1568 1104 l
1656 1035 m
1678 1035 l
1656 1086 m
1678 1086 l
1767 1018 m
1789 1018 l
1767 1071 m
1789 1071 l
1878 1002 m
1900 1002 l
1878 1067 m
1900 1067 l
1988 1002 m
2010 1002 l
1988 1077 m
2010 1077 l
2098 1014 m
2120 1014 l
2098 1118 m
2120 1118 l
2209 1017 m
2231 1017 l
2209 1160 m
2231 1160 l
2319 998 m
2341 998 l
2319 1137 m
2341 1137 l
2430 959 m
2452 959 l
2430 1141 m
2452 1141 l
2540 916 m
2562 916 l
2540 1247 m
2562 1247 l
stroke
656 1695 m
656 1729 l
690 1729 l
690 1695 l
656 1695 l
767 1529 m
767 1563 l
801 1563 l
801 1529 l
767 1529 l
877 1408 m
877 1442 l
911 1442 l
911 1408 l
877 1408 l
988 1317 m
988 1351 l
1022 1351 l
1022 1317 l
988 1317 l
1098 1234 m
1098 1268 l
1132 1268 l
1132 1234 l
1098 1234 l
1209 1174 m
1209 1208 l
1243 1208 l
1243 1174 l
1209 1174 l
1320 1127 m
1320 1161 l
1354 1161 l
1354 1127 l
1320 1127 l
1429 1091 m
1429 1125 l
1463 1125 l
1463 1091 l
1429 1091 l
1540 1065 m
1540 1099 l
1574 1099 l
1574 1065 l
1540 1065 l
1650 1043 m
1650 1077 l
1684 1077 l
1684 1043 l
1650 1043 l
1761 1027 m
1761 1061 l
1795 1061 l
1795 1027 l
1761 1027 l
1872 1017 m
1872 1051 l
1906 1051 l
1906 1017 l
1872 1017 l
1982 1023 m
1982 1057 l
2016 1057 l
2016 1023 l
1982 1023 l
2092 1049 m
2092 1083 l
2126 1083 l
2126 1049 l
2092 1049 l
2203 1071 m
2203 1105 l
2237 1105 l
2237 1071 l
2203 1071 l
2313 1051 m
2313 1085 l
2347 1085 l
2347 1051 l
2313 1051 l
2424 1033 m
2424 1067 l
2458 1067 l
2458 1033 l
2424 1033 l
2534 1065 m
2534 1099 l
2568 1099 l
2568 1065 l
2534 1065 l
stroke
/Times-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1886 1938 m
stroke
[] 0 setdash
2026 1938 20 0 360 arc
stroke
2061 1938 m
gsave
2061 1938 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(Cooled data) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1886 1864 m
stroke
[] 0 setdash
2009 1847 m
2009 1881 l
2043 1881 l
2043 1847 l
2009 1847 l
stroke
2061 1864 m
gsave
2061 1864 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(Cooled rescaled data) show
grestore
showpage
%%Page: 17 17
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
90 rotate
0 -2450 translate
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
528 420 m
528 2030 l
2641 2030 l
2641 420 l
528 420 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
-1 setlinewidth
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
3 setlinewidth
528 420 m
528 430 l
612 420 m
612 430 l
697 420 m
697 430 l
781 420 m
781 430 l
866 420 m
866 430 l
950 420 m
950 430 l
1035 420 m
1035 430 l
1119 420 m
1119 430 l
1204 420 m
1204 430 l
1289 420 m
1289 430 l
1373 420 m
1373 430 l
1458 420 m
1458 430 l
1542 420 m
1542 430 l
1627 420 m
1627 430 l
1711 420 m
1711 430 l
1796 420 m
1796 430 l
1880 420 m
1880 430 l
1965 420 m
1965 430 l
2050 420 m
2050 430 l
2134 420 m
2134 430 l
2219 420 m
2219 430 l
2303 420 m
2303 430 l
2388 420 m
2388 430 l
2472 420 m
2472 430 l
2557 420 m
2557 430 l
2641 420 m
2641 430 l
528 2030 m
528 2020 l
612 2030 m
612 2020 l
697 2030 m
697 2020 l
781 2030 m
781 2020 l
866 2030 m
866 2020 l
950 2030 m
950 2020 l
1035 2030 m
1035 2020 l
1119 2030 m
1119 2020 l
1204 2030 m
1204 2020 l
1289 2030 m
1289 2020 l
1373 2030 m
1373 2020 l
1458 2030 m
1458 2020 l
1542 2030 m
1542 2020 l
1627 2030 m
1627 2020 l
1711 2030 m
1711 2020 l
1796 2030 m
1796 2020 l
1880 2030 m
1880 2020 l
1965 2030 m
1965 2020 l
2050 2030 m
2050 2020 l
2134 2030 m
2134 2020 l
2219 2030 m
2219 2020 l
2303 2030 m
2303 2020 l
2388 2030 m
2388 2020 l
2472 2030 m
2472 2020 l
2557 2030 m
2557 2020 l
2641 2030 m
2641 2020 l
stroke
528 420 m
528 440 l
950 420 m
950 440 l
1373 420 m
1373 440 l
1796 420 m
1796 440 l
2219 420 m
2219 440 l
2641 420 m
2641 440 l
528 2030 m
528 2010 l
950 2030 m
950 2010 l
1373 2030 m
1373 2010 l
1796 2030 m
1796 2010 l
2219 2030 m
2219 2010 l
2641 2030 m
2641 2010 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
528 370 m
gsave
528 370 translate
0 rotate
0 -20  m
(0.5) CS
(0.5) show
grestore
950 370 m
gsave
950 370 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
1373 370 m
gsave
1373 370 translate
0 rotate
0 -20  m
(1.5) CS
(1.5) show
grestore
1796 370 m
gsave
1796 370 translate
0 rotate
0 -20  m
(2.0) CS
(2.0) show
grestore
2219 370 m
gsave
2219 370 translate
0 rotate
0 -20  m
(2.5) CS
(2.5) show
grestore
2641 370 m
gsave
2641 370 translate
0 rotate
0 -20  m
(3.0) CS
(3.0) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1584 270 m
gsave
1584 270 translate
0 rotate
0 0  m
(r) CS
/Times-Italic findfont
60 scalefont
 setfont
(r) show
grestore
528 420 m
538 420 l
528 520 m
538 520 l
528 621 m
538 621 l
528 721 m
538 721 l
528 822 m
538 822 l
528 923 m
538 923 l
528 1023 m
538 1023 l
528 1124 m
538 1124 l
528 1225 m
538 1225 l
528 1325 m
538 1325 l
528 1426 m
538 1426 l
528 1526 m
538 1526 l
528 1627 m
538 1627 l
528 1728 m
538 1728 l
528 1828 m
538 1828 l
528 1929 m
538 1929 l
528 2030 m
538 2030 l
2641 420 m
2631 420 l
2641 520 m
2631 520 l
2641 621 m
2631 621 l
2641 721 m
2631 721 l
2641 822 m
2631 822 l
2641 923 m
2631 923 l
2641 1023 m
2631 1023 l
2641 1124 m
2631 1124 l
2641 1225 m
2631 1225 l
2641 1325 m
2631 1325 l
2641 1426 m
2631 1426 l
2641 1526 m
2631 1526 l
2641 1627 m
2631 1627 l
2641 1728 m
2631 1728 l
2641 1828 m
2631 1828 l
2641 1929 m
2631 1929 l
2641 2030 m
2631 2030 l
stroke
528 420 m
548 420 l
528 822 m
548 822 l
528 1225 m
548 1225 l
528 1627 m
548 1627 l
528 2030 m
548 2030 l
2641 420 m
2621 420 l
2641 822 m
2621 822 l
2641 1225 m
2621 1225 l
2641 1627 m
2621 1627 l
2641 2030 m
2621 2030 l
/Times-Italic findfont
60 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
stroke
490 420 m
gsave
490 420 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
490 822 m
gsave
490 822 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
490 1225 m
gsave
490 1225 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
490 1627 m
gsave
490 1627 translate
0 rotate
0 -20  m
(0.6) RJ
(0.6) show
grestore
490 2030 m
gsave
490 2030 translate
0 rotate
0 -20  m
(0.8) RJ
(0.8) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
374 1225 m
gsave
374 1225 translate
0 rotate
0 0  m
(c(r) x2) RJ
/Symbol findfont
60 scalefont
 setfont
(c) show
/Times-Roman findfont
60 scalefont
 setfont
(\() show
/Times-Italic findfont
60 scalefont
 setfont
(r) show
/Times-Roman findfont
60 scalefont
 setfont
(\) ) show
/Symbol findfont
60 scalefont
 setfont
(x) show
/Symbol findfont
36 scalefont
 setfont
0 36 rmoveto
/Times-Roman findfont
36 scalefont
 setfont
(2) show
grestore
/Times-Roman findfont
72 scalefont
 setfont
/Helvetica findfont
72 scalefont
 setfont
1584 2165 m
gsave
1584 2165 translate
0 rotate
0 0  m
(Fig. 17) CS
/Times-Bold findfont
72 scalefont
 setfont
(Fig. 17) show
grestore
[] 0 setdash
679 1684 m
679 1741 l
794 1521 m
794 1571 l
909 1401 m
909 1448 l
1024 1313 m
1024 1355 l
1139 1229 m
1139 1273 l
1254 1171 m
1254 1211 l
1369 1124 m
1369 1165 l
1483 1087 m
1483 1130 l
1598 1060 m
1598 1104 l
1713 1035 m
1713 1086 l
1828 1018 m
1828 1071 l
1943 1002 m
1943 1067 l
2058 1002 m
2058 1077 l
2172 1014 m
2172 1118 l
2288 1017 m
2288 1160 l
2402 998 m
2402 1137 l
2517 959 m
2517 1141 l
2632 916 m
2632 1247 l
stroke
668 1684 m
690 1684 l
668 1741 m
690 1741 l
783 1521 m
805 1521 l
783 1571 m
805 1571 l
898 1401 m
920 1401 l
898 1448 m
920 1448 l
1013 1313 m
1035 1313 l
1013 1355 m
1035 1355 l
1128 1229 m
1150 1229 l
1128 1273 m
1150 1273 l
1243 1171 m
1265 1171 l
1243 1211 m
1265 1211 l
1358 1124 m
1380 1124 l
1358 1165 m
1380 1165 l
1472 1087 m
1494 1087 l
1472 1130 m
1494 1130 l
1587 1060 m
1609 1060 l
1587 1104 m
1609 1104 l
1702 1035 m
1724 1035 l
1702 1086 m
1724 1086 l
1817 1018 m
1839 1018 l
1817 1071 m
1839 1071 l
1932 1002 m
1954 1002 l
1932 1067 m
1954 1067 l
2047 1002 m
2069 1002 l
2047 1077 m
2069 1077 l
2161 1014 m
2183 1014 l
2161 1118 m
2183 1118 l
2277 1017 m
2299 1017 l
2277 1160 m
2299 1160 l
2391 998 m
2413 998 l
2391 1137 m
2413 1137 l
2506 959 m
2528 959 l
2506 1141 m
2528 1141 l
2621 916 m
2643 916 l
2621 1247 m
2643 1247 l
stroke
679 1712 20 0 360 arc
stroke
794 1546 20 0 360 arc
stroke
909 1425 20 0 360 arc
stroke
1024 1334 20 0 360 arc
stroke
1139 1251 20 0 360 arc
stroke
1254 1191 20 0 360 arc
stroke
1369 1144 20 0 360 arc
stroke
1483 1108 20 0 360 arc
stroke
1598 1082 20 0 360 arc
stroke
1713 1060 20 0 360 arc
stroke
1828 1044 20 0 360 arc
stroke
1943 1034 20 0 360 arc
stroke
2058 1040 20 0 360 arc
stroke
2172 1066 20 0 360 arc
stroke
2288 1088 20 0 360 arc
stroke
2402 1068 20 0 360 arc
stroke
2517 1050 20 0 360 arc
stroke
2632 1082 20 0 360 arc
stroke
[] 0 setdash
662 1671 m
662 1729 l
774 1511 m
774 1561 l
884 1393 m
884 1439 l
996 1304 m
996 1347 l
1108 1240 m
1108 1284 l
1219 1193 m
1219 1234 l
1330 1144 m
1330 1186 l
1442 1094 m
1442 1137 l
1553 1050 m
1553 1094 l
1665 1020 m
1665 1066 l
1776 995 m
1776 1042 l
1887 980 m
1887 1034 l
1999 968 m
1999 1037 l
2110 938 m
2110 1036 l
2221 910 m
2221 1007 l
2333 880 m
2333 984 l
2444 846 m
2444 1020 l
2556 837 m
2556 1069 l
2667 824 m
stroke
651 1671 m
673 1671 l
651 1729 m
673 1729 l
763 1511 m
785 1511 l
763 1561 m
785 1561 l
873 1393 m
895 1393 l
873 1439 m
895 1439 l
985 1304 m
1007 1304 l
985 1347 m
1007 1347 l
1097 1240 m
1119 1240 l
1097 1284 m
1119 1284 l
1208 1193 m
1230 1193 l
1208 1234 m
1230 1234 l
1319 1144 m
1341 1144 l
1319 1186 m
1341 1186 l
1431 1094 m
1453 1094 l
1431 1137 m
1453 1137 l
1542 1050 m
1564 1050 l
1542 1094 m
1564 1094 l
1654 1020 m
1676 1020 l
1654 1066 m
1676 1066 l
1765 995 m
1787 995 l
1765 1042 m
1787 1042 l
1876 980 m
1898 980 l
1876 1034 m
1898 1034 l
1988 968 m
2010 968 l
1988 1037 m
2010 1037 l
2099 938 m
2121 938 l
2099 1036 m
2121 1036 l
2210 910 m
2232 910 l
2210 1007 m
2232 1007 l
2322 880 m
2344 880 l
2322 984 m
2344 984 l
2433 846 m
2455 846 l
2433 1020 m
2455 1020 l
2545 837 m
2567 837 l
2545 1069 m
2567 1069 l
stroke
645 1683 m
645 1717 l
679 1717 l
679 1683 l
645 1683 l
757 1519 m
757 1553 l
791 1553 l
791 1519 l
757 1519 l
867 1399 m
867 1433 l
901 1433 l
901 1399 l
867 1399 l
979 1308 m
979 1342 l
1013 1342 l
1013 1308 l
979 1308 l
1091 1245 m
1091 1279 l
1125 1279 l
1125 1245 l
1091 1245 l
1202 1197 m
1202 1231 l
1236 1231 l
1236 1197 l
1202 1197 l
1313 1148 m
1313 1182 l
1347 1182 l
1347 1148 l
1313 1148 l
1425 1098 m
1425 1132 l
1459 1132 l
1459 1098 l
1425 1098 l
1536 1055 m
1536 1089 l
1570 1089 l
1570 1055 l
1536 1055 l
1648 1026 m
1648 1060 l
1682 1060 l
1682 1026 l
1648 1026 l
1759 1001 m
1759 1035 l
1793 1035 l
1793 1001 l
1759 1001 l
1870 990 m
1870 1024 l
1904 1024 l
1904 990 l
1870 990 l
1982 985 m
1982 1019 l
2016 1019 l
2016 985 l
1982 985 l
2093 970 m
2093 1004 l
2127 1004 l
2127 970 l
2093 970 l
2204 942 m
2204 976 l
2238 976 l
2238 942 l
2204 942 l
2316 915 m
2316 949 l
2350 949 l
2350 915 l
2316 915 l
2427 916 m
2427 950 l
2461 950 l
2461 916 l
2427 916 l
2539 936 m
2539 970 l
2573 970 l
2573 936 l
2539 936 l
stroke
[] 0 setdash
605 1799 m
605 1873 l
688 1649 m
688 1715 l
772 1534 m
772 1597 l
856 1441 m
856 1499 l
938 1365 m
938 1420 l
1022 1298 m
1022 1349 l
1105 1247 m
1105 1295 l
1189 1202 m
1189 1251 l
1272 1169 m
1272 1219 l
1355 1142 m
1355 1193 l
1439 1127 m
1439 1174 l
1523 1105 m
1523 1158 l
1606 1088 m
1606 1152 l
1689 1083 m
1689 1154 l
1772 1082 m
1772 1161 l
1856 1069 m
1856 1161 l
1940 1042 m
1940 1142 l
2023 1016 m
2023 1115 l
2106 999 m
2106 1108 l
2189 1007 m
2189 1140 l
2273 1026 m
2273 1193 l
2357 1021 m
2357 1232 l
2439 995 m
2439 1248 l
2523 958 m
2523 1269 l
2607 947 m
2607 1333 l
stroke
594 1799 m
616 1799 l
594 1873 m
616 1873 l
677 1649 m
699 1649 l
677 1715 m
699 1715 l
761 1534 m
783 1534 l
761 1597 m
783 1597 l
845 1441 m
867 1441 l
845 1499 m
867 1499 l
927 1365 m
949 1365 l
927 1420 m
949 1420 l
1011 1298 m
1033 1298 l
1011 1349 m
1033 1349 l
1094 1247 m
1116 1247 l
1094 1295 m
1116 1295 l
1178 1202 m
1200 1202 l
1178 1251 m
1200 1251 l
1261 1169 m
1283 1169 l
1261 1219 m
1283 1219 l
1344 1142 m
1366 1142 l
1344 1193 m
1366 1193 l
1428 1127 m
1450 1127 l
1428 1174 m
1450 1174 l
1512 1105 m
1534 1105 l
1512 1158 m
1534 1158 l
1595 1088 m
1617 1088 l
1595 1152 m
1617 1152 l
1678 1083 m
1700 1083 l
1678 1154 m
1700 1154 l
1761 1082 m
1783 1082 l
1761 1161 m
1783 1161 l
1845 1069 m
1867 1069 l
1845 1161 m
1867 1161 l
1929 1042 m
1951 1042 l
1929 1142 m
1951 1142 l
2012 1016 m
2034 1016 l
2012 1115 m
2034 1115 l
2095 999 m
2117 999 l
2095 1108 m
2117 1108 l
2178 1007 m
2200 1007 l
2178 1140 m
2200 1140 l
2262 1026 m
2284 1026 l
2262 1193 m
2284 1193 l
2346 1021 m
2368 1021 l
2346 1232 m
2368 1232 l
2428 995 m
2450 995 l
2428 1248 m
2450 1248 l
2512 958 m
2534 958 l
2512 1269 m
2534 1269 l
2596 947 m
2618 947 l
2596 1333 m
2618 1333 l
stroke
605 1856 m
585 1836 l
605 1816 l
625 1836 l
605 1856 l
688 1702 m
668 1682 l
688 1662 l
708 1682 l
688 1702 l
772 1586 m
752 1566 l
772 1546 l
792 1566 l
772 1586 l
856 1490 m
836 1470 l
856 1450 l
876 1470 l
856 1490 l
938 1413 m
918 1393 l
938 1373 l
958 1393 l
938 1413 l
1022 1344 m
1002 1324 l
1022 1304 l
1042 1324 l
1022 1344 l
1105 1291 m
1085 1271 l
1105 1251 l
1125 1271 l
1105 1291 l
1189 1247 m
1169 1227 l
1189 1207 l
1209 1227 l
1189 1247 l
1272 1214 m
1252 1194 l
1272 1174 l
1292 1194 l
1272 1214 l
1355 1187 m
1335 1167 l
1355 1147 l
1375 1167 l
1355 1187 l
1439 1170 m
1419 1150 l
1439 1130 l
1459 1150 l
1439 1170 l
1523 1151 m
1503 1131 l
1523 1111 l
1543 1131 l
1523 1151 l
1606 1140 m
1586 1120 l
1606 1100 l
1626 1120 l
1606 1140 l
1689 1139 m
1669 1119 l
1689 1099 l
1709 1119 l
1689 1139 l
1772 1142 m
1752 1122 l
1772 1102 l
1792 1122 l
1772 1142 l
1856 1135 m
1836 1115 l
1856 1095 l
1876 1115 l
1856 1135 l
1940 1112 m
1920 1092 l
1940 1072 l
1960 1092 l
1940 1112 l
2023 1086 m
2003 1066 l
2023 1046 l
2043 1066 l
2023 1086 l
2106 1074 m
2086 1054 l
2106 1034 l
2126 1054 l
2106 1074 l
2189 1093 m
2169 1073 l
2189 1053 l
2209 1073 l
2189 1093 l
2273 1130 m
2253 1110 l
2273 1090 l
2293 1110 l
2273 1130 l
2357 1147 m
2337 1127 l
2357 1107 l
2377 1127 l
2357 1147 l
2439 1142 m
2419 1122 l
2439 1102 l
2459 1122 l
2439 1142 l
2523 1133 m
2503 1113 l
2523 1093 l
2543 1113 l
2523 1133 l
2607 1160 m
2587 1140 l
2607 1120 l
2627 1140 l
2607 1160 l
stroke
[] 0 setdash
1105 1198 m
1105 1280 l
1167 1164 m
1167 1247 l
1229 1137 m
1229 1216 l
1292 1109 m
1292 1189 l
1354 1083 m
1354 1164 l
1417 1062 m
1417 1144 l
1480 1031 m
1480 1119 l
1542 1005 m
1542 1099 l
1605 981 m
1605 1071 l
1667 963 m
1667 1060 l
1730 952 m
1730 1051 l
1793 950 m
1793 1055 l
stroke
1094 1198 m
1116 1198 l
1094 1280 m
1116 1280 l
1156 1164 m
1178 1164 l
1156 1247 m
1178 1247 l
1218 1137 m
1240 1137 l
1218 1216 m
1240 1216 l
1281 1109 m
1303 1109 l
1281 1189 m
1303 1189 l
1343 1083 m
1365 1083 l
1343 1164 m
1365 1164 l
1406 1062 m
1428 1062 l
1406 1144 m
1428 1144 l
1469 1031 m
1491 1031 l
1469 1119 m
1491 1119 l
1531 1005 m
1553 1005 l
1531 1099 m
1553 1099 l
1594 981 m
1616 981 l
1594 1071 m
1616 1071 l
1656 963 m
1678 963 l
1656 1060 m
1678 1060 l
1719 952 m
1741 952 l
1719 1051 m
1741 1051 l
1782 950 m
1804 950 l
1782 1055 m
1804 1055 l
stroke
1105 1259 m
1085 1219 l
1125 1219 l
1105 1259 l
1167 1225 m
1147 1185 l
1187 1185 l
1167 1225 l
1229 1196 m
1209 1156 l
1249 1156 l
1229 1196 l
1292 1169 m
1272 1129 l
1312 1129 l
1292 1169 l
1354 1144 m
1334 1104 l
1374 1104 l
1354 1144 l
1417 1123 m
1397 1083 l
1437 1083 l
1417 1123 l
1480 1095 m
1460 1055 l
1500 1055 l
1480 1095 l
1542 1072 m
1522 1032 l
1562 1032 l
1542 1072 l
1605 1046 m
1585 1006 l
1625 1006 l
1605 1046 l
1667 1031 m
1647 991 l
1687 991 l
1667 1031 l
1730 1022 m
1710 982 l
1750 982 l
1730 1022 l
1793 1022 m
1773 982 l
1813 982 l
1793 1022 l
stroke
/Times-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1736 1938 m
stroke
[] 0 setdash
1876 1938 20 0 360 arc
stroke
1911 1938 m
gsave
1911 1938 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(Improved action, ) show
/Symbol findfont
60 scalefont
 setfont
(b) show
/Times-Roman findfont
60 scalefont
 setfont
( = 0.95) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1736 1864 m
stroke
[] 0 setdash
1859 1847 m
1859 1881 l
1893 1881 l
1893 1847 l
1859 1847 l
stroke
1911 1864 m
gsave
1911 1864 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(Standard action, ) show
/Symbol findfont
60 scalefont
 setfont
(b) show
/Times-Roman findfont
60 scalefont
 setfont
( = 1.05) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1736 1790 m
stroke
[] 0 setdash
1876 1810 m
1856 1790 l
1876 1770 l
1896 1790 l
1876 1810 l
stroke
1911 1790 m
gsave
1911 1790 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(Improved action, ) show
/Symbol findfont
60 scalefont
 setfont
(b) show
/Times-Roman findfont
60 scalefont
 setfont
( = 1.0) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1736 1716 m
stroke
[] 0 setdash
1876 1736 m
1856 1696 l
1896 1696 l
1876 1736 l
stroke
1911 1716 m
gsave
1911 1716 translate
0 rotate
0 -20  m
/Times-Roman findfont
60 scalefont
 setfont
(Improved action, ) show
/Symbol findfont
60 scalefont
 setfont
(b) show
/Times-Roman findfont
60 scalefont
 setfont
( = 1.05) show
grestore
showpage
%%Trailer
%%EOF
